Semi-leptonic Decays of Heavy Flavours on a Fine Grained Lattice

We present the results of a numerical calculation of semi-leptonic form factors relevant for heavy flavour meson decays into light mesons, at $\beta=6.4$ on a $24^3 \times 60$ lattice, using the Wilson action in the quenched approximation. We obtain $f^+_K(0)=0.65\pm 0.18$, $V(0)=0.95\pm 0.34$, $A_1(0)=0.63\pm 0.14 $ and $A_2(0)=0.45\pm 0.33 $. We also obtain $A_1(q^2_{max})=0.62\pm 0.09$, $V(0)/A_1(0)=1.5\pm 0.28 $ and $A_2(0)/A_1(0)=0.7\pm 0.4$. The results for $f^+_K(0)$, $V(0)$ and $A_1(0)$ are consistent with the experimental data and with previous lattice determinations with larger lattice spacings. In the case of $A_2(0)$ the errors are too large to draw any firm conclusion. We have also extrapolated the form factors to the B meson, showing a behaviour compatible with the predictions by the heavy quark effective theory (HQET). Within large uncertainties, our results suggest that $A_2/A_1$ increases with the heavy quark mass. We also get very rough estimates for the partial decay widths $B \rightarrow \pi l \nu_l)=\vert V_{ub} \vert^2 (12 \pm 8) 10^{12} s^{-1}$ and $\Gamma(B \rightarrow \rho l \nu_l)=\vert V_{ub} \vert^2 (13 \pm12) 10^{12} s^{-1}$, which can be used to give upper bounds on the rates

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Next line starts the postscript file: scala.ps

 0.060 0.060 scale
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1538  7630 moveto
  1538  5661 lineto
  1538  5661 moveto
  3938  5661 lineto
  3938  5661 moveto
  3938  7630 lineto
  3938  7630 moveto
  1538  7630 lineto
  2840  6689 moveto
  2803  6689 lineto
  2822  6689 moveto
  2822  6352 lineto
  2840  6352 moveto
  2803  6352 lineto
  2822  6479 moveto
  2863  6520 lineto
  2822  6561 lineto
  2781  6520 lineto
  2822  6479 lineto
  2012  6752 moveto
  1975  6752 lineto
  1994  6752 moveto
  1994  6300 lineto
  2012  6300 moveto
  1975  6300 lineto
  1994  6485 moveto
  2035  6526 lineto
  1994  6567 lineto
  1953  6526 lineto
  1994  6485 lineto
  2577  6710 moveto
  2540  6710 lineto
  2559  6710 moveto
  2559  6343 lineto
  2577  6343 moveto
  2540  6343 lineto
  2518  6486 moveto
  2600  6568 lineto
  2518  6568 moveto
  2600  6486 lineto
  2815  6689 moveto
  2778  6689 lineto
  2796  6689 moveto
  2796  6348 lineto
  2815  6348 moveto
  2778  6348 lineto
  2755  6478 moveto
  2837  6560 lineto
  2755  6560 moveto
  2837  6478 lineto
  3249  6638 moveto
  3212  6638 lineto
  3230  6638 moveto
  3230  6321 lineto
  3249  6321 moveto
  3212  6321 lineto
  3189  6439 moveto
  3271  6521 lineto
  3189  6521 moveto
  3271  6439 lineto
  2423  6712 moveto
  2386  6712 lineto
  2405  6712 moveto
  2405  6328 lineto
  2423  6328 moveto
  2386  6328 lineto
  2364  6479 moveto
  2446  6561 lineto
  2364  6561 moveto
  2446  6479 lineto
  1538  5661 moveto
  1538  5845 lineto
  1634  5661 moveto
  1634  5722 lineto
  1730  5661 moveto
  1730  5722 lineto
  1826  5661 moveto
  1826  5722 lineto
  1922  5661 moveto
  1922  5722 lineto
  2018  5661 moveto
  2018  5845 lineto
  2114  5661 moveto
  2114  5722 lineto
  2210  5661 moveto
  2210  5722 lineto
  2306  5661 moveto
  2306  5722 lineto
  2402  5661 moveto
  2402  5722 lineto
  2498  5661 moveto
  2498  5845 lineto
  2594  5661 moveto
  2594  5722 lineto
  2690  5661 moveto
  2690  5722 lineto
  2786  5661 moveto
  2786  5722 lineto
  2882  5661 moveto
  2882  5722 lineto
  2978  5661 moveto
  2978  5845 lineto
  3074  5661 moveto
  3074  5722 lineto
  3170  5661 moveto
  3170  5722 lineto
  3266  5661 moveto
  3266  5722 lineto
  3362  5661 moveto
  3362  5722 lineto
  3458  5661 moveto
  3458  5845 lineto
  3554  5661 moveto
  3554  5722 lineto
  3650  5661 moveto
  3650  5722 lineto
  3746  5661 moveto
  3746  5722 lineto
  3842  5661 moveto
  3842  5722 lineto
  3938  5661 moveto
  3938  5845 lineto
  1523  5569 moveto
  1507  5564 lineto
  1497  5549 lineto
  1492  5523 lineto
  1492  5508 lineto
  1497  5482 lineto
  1507  5467 lineto
  1523  5462 lineto
  1533  5462 lineto
  1548  5467 lineto
  1559  5482 lineto
  1564  5508 lineto
  1564  5523 lineto
  1559  5549 lineto
  1548  5564 lineto
  1533  5569 lineto
  1523  5569 lineto
  1523  5569 moveto
  1512  5564 lineto
  1507  5559 lineto
  1502  5549 lineto
  1497  5523 lineto
  1497  5508 lineto
  1502  5482 lineto
  1507  5472 lineto
  1512  5467 lineto
  1523  5462 lineto
  1533  5462 moveto
 stroke
     9 setlinewidth
  1533  5462 moveto
  1543  5467 lineto
  1548  5472 lineto
  1553  5482 lineto
  1559  5508 lineto
  1559  5523 lineto
  1553  5549 lineto
  1548  5559 lineto
  1543  5564 lineto
  1533  5569 lineto
  1892  5569 moveto
  1876  5564 lineto
  1866  5549 lineto
  1861  5523 lineto
  1861  5508 lineto
  1866  5482 lineto
  1876  5467 lineto
  1892  5462 lineto
  1902  5462 lineto
  1917  5467 lineto
  1928  5482 lineto
  1933  5508 lineto
  1933  5523 lineto
  1928  5549 lineto
  1917  5564 lineto
  1902  5569 lineto
  1892  5569 lineto
  1892  5569 moveto
  1881  5564 lineto
  1876  5559 lineto
  1871  5549 lineto
  1866  5523 lineto
  1866  5508 lineto
  1871  5482 lineto
  1876  5472 lineto
  1881  5467 lineto
  1892  5462 lineto
  1902  5462 moveto
  1912  5467 lineto
  1917  5472 lineto
  1922  5482 lineto
  1928  5508 lineto
  1928  5523 lineto
  1922  5549 lineto
  1917  5559 lineto
  1912  5564 lineto
  1902  5569 lineto
  1974  5472 moveto
  1969  5467 lineto
  1974  5462 lineto
  1979  5467 lineto
  1974  5472 lineto
  2020  5549 moveto
  2025  5544 lineto
  2020  5539 lineto
  2015  5544 lineto
  2015  5549 lineto
  2020  5559 lineto
  2025  5564 lineto
  2040  5569 lineto
  2061  5569 lineto
  2076  5564 lineto
  2082  5559 lineto
  2087  5549 lineto
  2087  5539 lineto
  2082  5528 lineto
  2066  5518 lineto
  2040  5508 lineto
  2030  5503 lineto
  2020  5492 lineto
  2015  5477 lineto
  2015  5462 lineto
  2061  5569 moveto
  2071  5564 lineto
  2076  5559 lineto
  2082  5549 lineto
  2082  5539 lineto
  2076  5528 lineto
  2061  5518 lineto
  2040  5508 lineto
  2015  5472 moveto
  2020  5477 lineto
  2030  5477 lineto
  2056  5467 lineto
  2071  5467 lineto
  2082  5472 lineto
  2087  5477 lineto
  2030  5477 moveto
  2056  5462 lineto
  2076  5462 lineto
  2082  5467 lineto
  2087  5477 lineto
  2087  5487 lineto
  2372  5569 moveto
  2356  5564 lineto
  2346  5549 lineto
  2341  5523 lineto
  2341  5508 lineto
  2346  5482 lineto
  2356  5467 lineto
  2372  5462 lineto
  2382  5462 lineto
  2397  5467 lineto
  2408  5482 lineto
  2413  5508 lineto
  2413  5523 lineto
  2408  5549 lineto
  2397  5564 lineto
  2382  5569 lineto
  2372  5569 lineto
  2372  5569 moveto
  2361  5564 lineto
  2356  5559 lineto
  2351  5549 lineto
  2346  5523 lineto
  2346  5508 lineto
  2351  5482 lineto
  2356  5472 lineto
  2361  5467 lineto
  2372  5462 lineto
  2382  5462 moveto
  2392  5467 lineto
  2397  5472 lineto
  2402  5482 lineto
  2408  5508 lineto
  2408  5523 lineto
  2402  5549 lineto
  2397  5559 lineto
  2392  5564 lineto
  2382  5569 lineto
  2454  5472 moveto
  2449  5467 lineto
  2454  5462 lineto
  2459  5467 lineto
  2454  5472 lineto
  2541  5559 moveto
  2541  5462 lineto
  2546  5569 moveto
  2546  5462 lineto
  2546  5569 moveto
  2490  5492 lineto
  2572  5492 lineto
  2526  5462 moveto
  2562  5462 lineto
  2852  5569 moveto
  2836  5564 lineto
  2826  5549 lineto
  2821  5523 lineto
  2821  5508 lineto
  2826  5482 lineto
 stroke
     9 setlinewidth
  2826  5482 moveto
  2836  5467 lineto
  2852  5462 lineto
  2862  5462 lineto
  2877  5467 lineto
  2888  5482 lineto
  2893  5508 lineto
  2893  5523 lineto
  2888  5549 lineto
  2877  5564 lineto
  2862  5569 lineto
  2852  5569 lineto
  2852  5569 moveto
  2841  5564 lineto
  2836  5559 lineto
  2831  5549 lineto
  2826  5523 lineto
  2826  5508 lineto
  2831  5482 lineto
  2836  5472 lineto
  2841  5467 lineto
  2852  5462 lineto
  2862  5462 moveto
  2872  5467 lineto
  2877  5472 lineto
  2882  5482 lineto
  2888  5508 lineto
  2888  5523 lineto
  2882  5549 lineto
  2877  5559 lineto
  2872  5564 lineto
  2862  5569 lineto
  2934  5472 moveto
  2929  5467 lineto
  2934  5462 lineto
  2939  5467 lineto
  2934  5472 lineto
  3036  5554 moveto
  3031  5549 lineto
  3036  5544 lineto
  3042  5549 lineto
  3042  5554 lineto
  3036  5564 lineto
  3026  5569 lineto
  3011  5569 lineto
  2995  5564 lineto
  2985  5554 lineto
  2980  5544 lineto
  2975  5523 lineto
  2975  5492 lineto
  2980  5477 lineto
  2990  5467 lineto
  3006  5462 lineto
  3016  5462 lineto
  3031  5467 lineto
  3042  5477 lineto
  3047  5492 lineto
  3047  5498 lineto
  3042  5513 lineto
  3031  5523 lineto
  3016  5528 lineto
  3011  5528 lineto
  2995  5523 lineto
  2985  5513 lineto
  2980  5498 lineto
  3011  5569 moveto
  3000  5564 lineto
  2990  5554 lineto
  2985  5544 lineto
  2980  5523 lineto
  2980  5492 lineto
  2985  5477 lineto
  2995  5467 lineto
  3006  5462 lineto
  3016  5462 moveto
  3026  5467 lineto
  3036  5477 lineto
  3042  5492 lineto
  3042  5498 lineto
  3036  5513 lineto
  3026  5523 lineto
  3016  5528 lineto
  3332  5569 moveto
  3316  5564 lineto
  3306  5549 lineto
  3301  5523 lineto
  3301  5508 lineto
  3306  5482 lineto
  3316  5467 lineto
  3332  5462 lineto
  3342  5462 lineto
  3357  5467 lineto
  3368  5482 lineto
  3373  5508 lineto
  3373  5523 lineto
  3368  5549 lineto
  3357  5564 lineto
  3342  5569 lineto
  3332  5569 lineto
  3332  5569 moveto
  3321  5564 lineto
  3316  5559 lineto
  3311  5549 lineto
  3306  5523 lineto
  3306  5508 lineto
  3311  5482 lineto
  3316  5472 lineto
  3321  5467 lineto
  3332  5462 lineto
  3342  5462 moveto
  3352  5467 lineto
  3357  5472 lineto
  3362  5482 lineto
  3368  5508 lineto
  3368  5523 lineto
  3362  5549 lineto
  3357  5559 lineto
  3352  5564 lineto
  3342  5569 lineto
  3414  5472 moveto
  3409  5467 lineto
  3414  5462 lineto
  3419  5467 lineto
  3414  5472 lineto
  3480  5569 moveto
  3465  5564 lineto
  3460  5554 lineto
  3460  5539 lineto
  3465  5528 lineto
  3480  5523 lineto
  3501  5523 lineto
  3516  5528 lineto
  3522  5539 lineto
  3522  5554 lineto
  3516  5564 lineto
  3501  5569 lineto
  3480  5569 lineto
  3480  5569 moveto
  3470  5564 lineto
  3465  5554 lineto
  3465  5539 lineto
  3470  5528 lineto
  3480  5523 lineto
  3501  5523 moveto
  3511  5528 lineto
  3516  5539 lineto
  3516  5554 lineto
  3511  5564 lineto
  3501  5569 lineto
  3480  5523 moveto
 stroke
     9 setlinewidth
  3480  5523 moveto
  3465  5518 lineto
  3460  5513 lineto
  3455  5503 lineto
  3455  5482 lineto
  3460  5472 lineto
  3465  5467 lineto
  3480  5462 lineto
  3501  5462 lineto
  3516  5467 lineto
  3522  5472 lineto
  3527  5482 lineto
  3527  5503 lineto
  3522  5513 lineto
  3516  5518 lineto
  3501  5523 lineto
  3480  5523 moveto
  3470  5518 lineto
  3465  5513 lineto
  3460  5503 lineto
  3460  5482 lineto
  3465  5472 lineto
  3470  5467 lineto
  3480  5462 lineto
  3501  5462 moveto
  3511  5467 lineto
  3516  5472 lineto
  3522  5482 lineto
  3522  5503 lineto
  3516  5513 lineto
  3511  5518 lineto
  3501  5523 lineto
  3907  5549 moveto
  3917  5554 lineto
  3933  5569 lineto
  3933  5462 lineto
  3928  5564 moveto
  3928  5462 lineto
  3907  5462 moveto
  3953  5462 lineto
  1538  5661 moveto
  1600  5661 lineto
  1538  5784 moveto
  1600  5784 lineto
  1538  5907 moveto
  1723  5907 lineto
  1538  6030 moveto
  1600  6030 lineto
  1538  6153 moveto
  1600  6153 lineto
  1538  6276 moveto
  1600  6276 lineto
  1538  6399 moveto
  1600  6399 lineto
  1538  6522 moveto
  1723  6522 lineto
  1538  6645 moveto
  1600  6645 lineto
  1538  6768 moveto
  1600  6768 lineto
  1538  6891 moveto
  1600  6891 lineto
  1538  7015 moveto
  1600  7015 lineto
  1538  7138 moveto
  1723  7138 lineto
  1538  7261 moveto
  1600  7261 lineto
  1538  7384 moveto
  1600  7384 lineto
  1538  7507 moveto
  1600  7507 lineto
  1538  7630 moveto
  1600  7630 lineto
  1191  5963 moveto
  1175  5958 lineto
  1165  5943 lineto
  1160  5917 lineto
  1160  5902 lineto
  1165  5876 lineto
  1175  5861 lineto
  1191  5856 lineto
  1201  5856 lineto
  1216  5861 lineto
  1227  5876 lineto
  1232  5902 lineto
  1232  5917 lineto
  1227  5943 lineto
  1216  5958 lineto
  1201  5963 lineto
  1191  5963 lineto
  1191  5963 moveto
  1180  5958 lineto
  1175  5953 lineto
  1170  5943 lineto
  1165  5917 lineto
  1165  5902 lineto
  1170  5876 lineto
  1175  5866 lineto
  1180  5861 lineto
  1191  5856 lineto
  1201  5856 moveto
  1211  5861 lineto
  1216  5866 lineto
  1221  5876 lineto
  1227  5902 lineto
  1227  5917 lineto
  1221  5943 lineto
  1216  5953 lineto
  1211  5958 lineto
  1201  5963 lineto
  1273  5866 moveto
  1268  5861 lineto
  1273  5856 lineto
  1278  5861 lineto
  1273  5866 lineto
  1345  5963 moveto
  1329  5958 lineto
  1319  5943 lineto
  1314  5917 lineto
  1314  5902 lineto
  1319  5876 lineto
  1329  5861 lineto
  1345  5856 lineto
  1355  5856 lineto
  1370  5861 lineto
  1381  5876 lineto
  1386  5902 lineto
  1386  5917 lineto
  1381  5943 lineto
  1370  5958 lineto
  1355  5963 lineto
  1345  5963 lineto
  1345  5963 moveto
  1334  5958 lineto
  1329  5953 lineto
  1324  5943 lineto
  1319  5917 lineto
  1319  5902 lineto
  1324  5876 lineto
  1329  5866 lineto
  1334  5861 lineto
  1345  5856 lineto
  1355  5856 moveto
  1365  5861 lineto
  1370  5866 lineto
  1375  5876 lineto
  1381  5902 lineto
  1381  5917 lineto
  1375  5943 lineto
 stroke
     9 setlinewidth
  1375  5943 moveto
  1370  5953 lineto
  1365  5958 lineto
  1355  5963 lineto
  1191  6578 moveto
  1175  6573 lineto
  1165  6558 lineto
  1160  6532 lineto
  1160  6517 lineto
  1165  6491 lineto
  1175  6476 lineto
  1191  6471 lineto
  1201  6471 lineto
  1216  6476 lineto
  1227  6491 lineto
  1232  6517 lineto
  1232  6532 lineto
  1227  6558 lineto
  1216  6573 lineto
  1201  6578 lineto
  1191  6578 lineto
  1191  6578 moveto
  1180  6573 lineto
  1175  6568 lineto
  1170  6558 lineto
  1165  6532 lineto
  1165  6517 lineto
  1170  6491 lineto
  1175  6481 lineto
  1180  6476 lineto
  1191  6471 lineto
  1201  6471 moveto
  1211  6476 lineto
  1216  6481 lineto
  1221  6491 lineto
  1227  6517 lineto
  1227  6532 lineto
  1221  6558 lineto
  1216  6568 lineto
  1211  6573 lineto
  1201  6578 lineto
  1273  6481 moveto
  1268  6476 lineto
  1273  6471 lineto
  1278  6476 lineto
  1273  6481 lineto
  1324  6578 moveto
  1314  6527 lineto
  1314  6527 moveto
  1324  6537 lineto
  1339  6543 lineto
  1355  6543 lineto
  1370  6537 lineto
  1381  6527 lineto
  1386  6512 lineto
  1386  6501 lineto
  1381  6486 lineto
  1370  6476 lineto
  1355  6471 lineto
  1339  6471 lineto
  1324  6476 lineto
  1319  6481 lineto
  1314  6491 lineto
  1314  6496 lineto
  1319  6501 lineto
  1324  6496 lineto
  1319  6491 lineto
  1355  6543 moveto
  1365  6537 lineto
  1375  6527 lineto
  1381  6512 lineto
  1381  6501 lineto
  1375  6486 lineto
  1365  6476 lineto
  1355  6471 lineto
  1324  6578 moveto
  1375  6578 lineto
  1324  6573 moveto
  1350  6573 lineto
  1375  6578 lineto
  1175  7174 moveto
  1185  7179 lineto
  1201  7194 lineto
  1201  7087 lineto
  1196  7189 moveto
  1196  7087 lineto
  1175  7087 moveto
  1221  7087 lineto
  1273  7097 moveto
  1268  7092 lineto
  1273  7087 lineto
  1278  7092 lineto
  1273  7097 lineto
  1345  7194 moveto
  1329  7189 lineto
  1319  7174 lineto
  1314  7148 lineto
  1314  7133 lineto
  1319  7107 lineto
  1329  7092 lineto
  1345  7087 lineto
  1355  7087 lineto
  1370  7092 lineto
  1381  7107 lineto
  1386  7133 lineto
  1386  7148 lineto
  1381  7174 lineto
  1370  7189 lineto
  1355  7194 lineto
  1345  7194 lineto
  1345  7194 moveto
  1334  7189 lineto
  1329  7184 lineto
  1324  7174 lineto
  1319  7148 lineto
  1319  7133 lineto
  1324  7107 lineto
  1329  7097 lineto
  1334  7092 lineto
  1345  7087 lineto
  1355  7087 moveto
  1365  7092 lineto
  1370  7097 lineto
  1375  7107 lineto
  1381  7133 lineto
  1381  7148 lineto
  1375  7174 lineto
  1370  7184 lineto
  1365  7189 lineto
  1355  7194 lineto
  2008  7189 moveto
  2003  7184 lineto
  2008  7179 lineto
  2013  7184 lineto
  2013  7189 lineto
  2008  7194 lineto
  1997  7194 lineto
  1987  7189 lineto
  1982  7179 lineto
  1982  7087 lineto
  1997  7194 moveto
  1992  7189 lineto
  1987  7179 lineto
  1987  7087 lineto
  1967  7159 moveto
  2008  7159 lineto
  1967  7087 moveto
  2003  7087 lineto
  2090  7117 moveto
  2090  7025 lineto
 stroke
     9 setlinewidth
  2044  7071 moveto
  2136  7071 lineto
  2259  7215 moveto
  2167  7051 lineto
  2285  7159 moveto
  2305  7159 lineto
  2336  7097 lineto
  2300  7159 moveto
  2336  7087 lineto
  2382  7225 lineto
  2408  7194 moveto
  2408  7087 lineto
  2413  7194 moveto
  2444  7102 lineto
  2408  7194 moveto
  2444  7087 lineto
  2480  7194 moveto
  2444  7087 lineto
  2480  7194 moveto
  2480  7087 lineto
  2485  7194 moveto
  2485  7087 lineto
  2393  7194 moveto
  2413  7194 lineto
  2480  7194 moveto
  2500  7194 lineto
  2393  7087 moveto
  2423  7087 lineto
  2465  7087 moveto
  2500  7087 lineto
  1538  6529 moveto
  1598  6528 lineto
  1658  6528 lineto
  1718  6528 lineto
  1778  6527 lineto
  1838  6527 lineto
  1898  6526 lineto
  1958  6526 lineto
  2018  6526 lineto
  2078  6525 lineto
  2138  6525 lineto
  2198  6524 lineto
  2258  6524 lineto
  2318  6524 lineto
  2378  6523 lineto
  2438  6523 lineto
  2498  6522 lineto
  2558  6522 lineto
  2618  6522 lineto
  2678  6521 lineto
  2738  6521 lineto
  2798  6520 lineto
  2858  6520 lineto
  2918  6520 lineto
  2978  6519 lineto
  3038  6519 lineto
  3098  6518 lineto
  3158  6518 lineto
  3218  6518 lineto
  3278  6517 lineto
  3338  6517 lineto
  3398  6516 lineto
  3458  6516 lineto
  3518  6516 lineto
  3578  6515 lineto
  3638  6515 lineto
  3698  6514 lineto
  3758  6514 lineto
  3818  6514 lineto
  3878  6513 lineto
  3938  6513 lineto
  4184  7630 moveto
  4184  5661 lineto
  4184  5661 moveto
  6584  5661 lineto
  6584  5661 moveto
  6584  7630 lineto
  6584  7630 moveto
  4184  7630 lineto
  5486  6794 moveto
  5449  6794 lineto
  5467  6794 moveto
  5467  6309 lineto
  5486  6309 moveto
  5449  6309 lineto
  5467  6510 moveto
  5508  6551 lineto
  5467  6592 lineto
  5426  6551 lineto
  5467  6510 lineto
  4658  6481 moveto
  4621  6481 lineto
  4639  6481 moveto
  4639  6192 lineto
  4658  6192 moveto
  4621  6192 lineto
  4639  6295 moveto
  4680  6336 lineto
  4639  6377 lineto
  4598  6336 lineto
  4639  6295 lineto
  5223  6701 moveto
  5186  6701 lineto
  5204  6701 moveto
  5204  6276 lineto
  5223  6276 moveto
  5186  6276 lineto
  5163  6448 moveto
  5245  6530 lineto
  5163  6530 moveto
  5245  6448 lineto
  5460  6785 moveto
  5423  6785 lineto
  5442  6785 moveto
  5442  6299 lineto
  5460  6299 moveto
  5423  6299 lineto
  5401  6501 moveto
  5483  6583 lineto
  5401  6583 moveto
  5483  6501 lineto
  5894  6889 moveto
  5858  6889 lineto
  5876  6889 moveto
  5876  6305 lineto
  5894  6305 moveto
  5858  6305 lineto
  5835  6556 moveto
  5917  6638 lineto
  5835  6638 moveto
  5917  6556 lineto
  5069  6631 moveto
  5032  6631 lineto
  5051  6631 moveto
  5051  6250 lineto
  5069  6250 moveto
  5032  6250 lineto
  5010  6399 moveto
  5092  6481 lineto
  5010  6481 moveto
  5092  6399 lineto
  4184  5661 moveto
  4184  5845 lineto
  4280  5661 moveto
  4280  5722 lineto
  4376  5661 moveto
  4376  5722 lineto
  4472  5661 moveto
  4472  5722 lineto
  4568  5661 moveto
 stroke
     9 setlinewidth
  4568  5661 moveto
  4568  5722 lineto
  4664  5661 moveto
  4664  5845 lineto
  4760  5661 moveto
  4760  5722 lineto
  4856  5661 moveto
  4856  5722 lineto
  4952  5661 moveto
  4952  5722 lineto
  5048  5661 moveto
  5048  5722 lineto
  5144  5661 moveto
  5144  5845 lineto
  5240  5661 moveto
  5240  5722 lineto
  5336  5661 moveto
  5336  5722 lineto
  5432  5661 moveto
  5432  5722 lineto
  5528  5661 moveto
  5528  5722 lineto
  5624  5661 moveto
  5624  5845 lineto
  5720  5661 moveto
  5720  5722 lineto
  5816  5661 moveto
  5816  5722 lineto
  5912  5661 moveto
  5912  5722 lineto
  6008  5661 moveto
  6008  5722 lineto
  6104  5661 moveto
  6104  5845 lineto
  6200  5661 moveto
  6200  5722 lineto
  6296  5661 moveto
  6296  5722 lineto
  6392  5661 moveto
  6392  5722 lineto
  6488  5661 moveto
  6488  5722 lineto
  6584  5661 moveto
  6584  5845 lineto
  4169  5569 moveto
  4153  5564 lineto
  4143  5549 lineto
  4138  5523 lineto
  4138  5508 lineto
  4143  5482 lineto
  4153  5467 lineto
  4169  5462 lineto
  4179  5462 lineto
  4194  5467 lineto
  4205  5482 lineto
  4210  5508 lineto
  4210  5523 lineto
  4205  5549 lineto
  4194  5564 lineto
  4179  5569 lineto
  4169  5569 lineto
  4169  5569 moveto
  4158  5564 lineto
  4153  5559 lineto
  4148  5549 lineto
  4143  5523 lineto
  4143  5508 lineto
  4148  5482 lineto
  4153  5472 lineto
  4158  5467 lineto
  4169  5462 lineto
  4179  5462 moveto
  4189  5467 lineto
  4194  5472 lineto
  4199  5482 lineto
  4205  5508 lineto
  4205  5523 lineto
  4199  5549 lineto
  4194  5559 lineto
  4189  5564 lineto
  4179  5569 lineto
  4538  5569 moveto
  4522  5564 lineto
  4512  5549 lineto
  4507  5523 lineto
  4507  5508 lineto
  4512  5482 lineto
  4522  5467 lineto
  4538  5462 lineto
  4548  5462 lineto
  4563  5467 lineto
  4574  5482 lineto
  4579  5508 lineto
  4579  5523 lineto
  4574  5549 lineto
  4563  5564 lineto
  4548  5569 lineto
  4538  5569 lineto
  4538  5569 moveto
  4527  5564 lineto
  4522  5559 lineto
  4517  5549 lineto
  4512  5523 lineto
  4512  5508 lineto
  4517  5482 lineto
  4522  5472 lineto
  4527  5467 lineto
  4538  5462 lineto
  4548  5462 moveto
  4558  5467 lineto
  4563  5472 lineto
  4568  5482 lineto
  4574  5508 lineto
  4574  5523 lineto
  4568  5549 lineto
  4563  5559 lineto
  4558  5564 lineto
  4548  5569 lineto
  4620  5472 moveto
  4615  5467 lineto
  4620  5462 lineto
  4625  5467 lineto
  4620  5472 lineto
  4666  5549 moveto
  4671  5544 lineto
  4666  5539 lineto
  4661  5544 lineto
  4661  5549 lineto
  4666  5559 lineto
  4671  5564 lineto
  4686  5569 lineto
  4707  5569 lineto
  4722  5564 lineto
  4728  5559 lineto
  4733  5549 lineto
  4733  5539 lineto
  4728  5528 lineto
  4712  5518 lineto
  4686  5508 lineto
  4676  5503 lineto
  4666  5492 lineto
  4661  5477 lineto
  4661  5462 lineto
  4707  5569 moveto
  4717  5564 lineto
  4722  5559 lineto
  4728  5549 lineto
  4728  5539 lineto
  4722  5528 lineto
  4707  5518 lineto
 stroke
     9 setlinewidth
  4707  5518 moveto
  4686  5508 lineto
  4661  5472 moveto
  4666  5477 lineto
  4676  5477 lineto
  4702  5467 lineto
  4717  5467 lineto
  4728  5472 lineto
  4733  5477 lineto
  4676  5477 moveto
  4702  5462 lineto
  4722  5462 lineto
  4728  5467 lineto
  4733  5477 lineto
  4733  5487 lineto
  5018  5569 moveto
  5002  5564 lineto
  4992  5549 lineto
  4987  5523 lineto
  4987  5508 lineto
  4992  5482 lineto
  5002  5467 lineto
  5018  5462 lineto
  5028  5462 lineto
  5043  5467 lineto
  5054  5482 lineto
  5059  5508 lineto
  5059  5523 lineto
  5054  5549 lineto
  5043  5564 lineto
  5028  5569 lineto
  5018  5569 lineto
  5018  5569 moveto
  5007  5564 lineto
  5002  5559 lineto
  4997  5549 lineto
  4992  5523 lineto
  4992  5508 lineto
  4997  5482 lineto
  5002  5472 lineto
  5007  5467 lineto
  5018  5462 lineto
  5028  5462 moveto
  5038  5467 lineto
  5043  5472 lineto
  5048  5482 lineto
  5054  5508 lineto
  5054  5523 lineto
  5048  5549 lineto
  5043  5559 lineto
  5038  5564 lineto
  5028  5569 lineto
  5100  5472 moveto
  5095  5467 lineto
  5100  5462 lineto
  5105  5467 lineto
  5100  5472 lineto
  5187  5559 moveto
  5187  5462 lineto
  5192  5569 moveto
  5192  5462 lineto
  5192  5569 moveto
  5136  5492 lineto
  5218  5492 lineto
  5172  5462 moveto
  5208  5462 lineto
  5498  5569 moveto
  5482  5564 lineto
  5472  5549 lineto
  5467  5523 lineto
  5467  5508 lineto
  5472  5482 lineto
  5482  5467 lineto
  5498  5462 lineto
  5508  5462 lineto
  5523  5467 lineto
  5534  5482 lineto
  5539  5508 lineto
  5539  5523 lineto
  5534  5549 lineto
  5523  5564 lineto
  5508  5569 lineto
  5498  5569 lineto
  5498  5569 moveto
  5487  5564 lineto
  5482  5559 lineto
  5477  5549 lineto
  5472  5523 lineto
  5472  5508 lineto
  5477  5482 lineto
  5482  5472 lineto
  5487  5467 lineto
  5498  5462 lineto
  5508  5462 moveto
  5518  5467 lineto
  5523  5472 lineto
  5528  5482 lineto
  5534  5508 lineto
  5534  5523 lineto
  5528  5549 lineto
  5523  5559 lineto
  5518  5564 lineto
  5508  5569 lineto
  5580  5472 moveto
  5575  5467 lineto
  5580  5462 lineto
  5585  5467 lineto
  5580  5472 lineto
  5682  5554 moveto
  5677  5549 lineto
  5682  5544 lineto
  5688  5549 lineto
  5688  5554 lineto
  5682  5564 lineto
  5672  5569 lineto
  5657  5569 lineto
  5641  5564 lineto
  5631  5554 lineto
  5626  5544 lineto
  5621  5523 lineto
  5621  5492 lineto
  5626  5477 lineto
  5636  5467 lineto
  5652  5462 lineto
  5662  5462 lineto
  5677  5467 lineto
  5688  5477 lineto
  5693  5492 lineto
  5693  5498 lineto
  5688  5513 lineto
  5677  5523 lineto
  5662  5528 lineto
  5657  5528 lineto
  5641  5523 lineto
  5631  5513 lineto
  5626  5498 lineto
  5657  5569 moveto
  5646  5564 lineto
  5636  5554 lineto
  5631  5544 lineto
  5626  5523 lineto
  5626  5492 lineto
  5631  5477 lineto
  5641  5467 lineto
  5652  5462 lineto
  5662  5462 moveto
  5672  5467 lineto
  5682  5477 lineto
  5688  5492 lineto
  5688  5498 lineto
 stroke
     9 setlinewidth
  5688  5498 moveto
  5682  5513 lineto
  5672  5523 lineto
  5662  5528 lineto
  5978  5569 moveto
  5962  5564 lineto
  5952  5549 lineto
  5947  5523 lineto
  5947  5508 lineto
  5952  5482 lineto
  5962  5467 lineto
  5978  5462 lineto
  5988  5462 lineto
  6003  5467 lineto
  6014  5482 lineto
  6019  5508 lineto
  6019  5523 lineto
  6014  5549 lineto
  6003  5564 lineto
  5988  5569 lineto
  5978  5569 lineto
  5978  5569 moveto
  5967  5564 lineto
  5962  5559 lineto
  5957  5549 lineto
  5952  5523 lineto
  5952  5508 lineto
  5957  5482 lineto
  5962  5472 lineto
  5967  5467 lineto
  5978  5462 lineto
  5988  5462 moveto
  5998  5467 lineto
  6003  5472 lineto
  6008  5482 lineto
  6014  5508 lineto
  6014  5523 lineto
  6008  5549 lineto
  6003  5559 lineto
  5998  5564 lineto
  5988  5569 lineto
  6060  5472 moveto
  6055  5467 lineto
  6060  5462 lineto
  6065  5467 lineto
  6060  5472 lineto
  6126  5569 moveto
  6111  5564 lineto
  6106  5554 lineto
  6106  5539 lineto
  6111  5528 lineto
  6126  5523 lineto
  6147  5523 lineto
  6162  5528 lineto
  6168  5539 lineto
  6168  5554 lineto
  6162  5564 lineto
  6147  5569 lineto
  6126  5569 lineto
  6126  5569 moveto
  6116  5564 lineto
  6111  5554 lineto
  6111  5539 lineto
  6116  5528 lineto
  6126  5523 lineto
  6147  5523 moveto
  6157  5528 lineto
  6162  5539 lineto
  6162  5554 lineto
  6157  5564 lineto
  6147  5569 lineto
  6126  5523 moveto
  6111  5518 lineto
  6106  5513 lineto
  6101  5503 lineto
  6101  5482 lineto
  6106  5472 lineto
  6111  5467 lineto
  6126  5462 lineto
  6147  5462 lineto
  6162  5467 lineto
  6168  5472 lineto
  6173  5482 lineto
  6173  5503 lineto
  6168  5513 lineto
  6162  5518 lineto
  6147  5523 lineto
  6126  5523 moveto
  6116  5518 lineto
  6111  5513 lineto
  6106  5503 lineto
  6106  5482 lineto
  6111  5472 lineto
  6116  5467 lineto
  6126  5462 lineto
  6147  5462 moveto
  6157  5467 lineto
  6162  5472 lineto
  6168  5482 lineto
  6168  5503 lineto
  6162  5513 lineto
  6157  5518 lineto
  6147  5523 lineto
  6553  5549 moveto
  6563  5554 lineto
  6579  5569 lineto
  6579  5462 lineto
  6574  5564 moveto
  6574  5462 lineto
  6553  5462 moveto
  6599  5462 lineto
  6522  5661 moveto
  6584  5661 lineto
  6522  5784 moveto
  6584  5784 lineto
  6399  5907 moveto
  6584  5907 lineto
  6522  6030 moveto
  6584  6030 lineto
  6522  6153 moveto
  6584  6153 lineto
  6522  6276 moveto
  6584  6276 lineto
  6522  6399 moveto
  6584  6399 lineto
  6399  6522 moveto
  6584  6522 lineto
  6522  6645 moveto
  6584  6645 lineto
  6522  6768 moveto
  6584  6768 lineto
  6522  6891 moveto
  6584  6891 lineto
  6522  7015 moveto
  6584  7015 lineto
  6399  7138 moveto
  6584  7138 lineto
  6522  7261 moveto
  6584  7261 lineto
  6522  7384 moveto
  6584  7384 lineto
  6522  7507 moveto
  6584  7507 lineto
  6522  7630 moveto
  6584  7630 lineto
  6692  5963 moveto
  6676  5958 lineto
  6666  5943 lineto
  6661  5917 lineto
  6661  5902 lineto
 stroke
     9 setlinewidth
  6661  5902 moveto
  6666  5876 lineto
  6676  5861 lineto
  6692  5856 lineto
  6702  5856 lineto
  6717  5861 lineto
  6728  5876 lineto
  6733  5902 lineto
  6733  5917 lineto
  6728  5943 lineto
  6717  5958 lineto
  6702  5963 lineto
  6692  5963 lineto
  6692  5963 moveto
  6681  5958 lineto
  6676  5953 lineto
  6671  5943 lineto
  6666  5917 lineto
  6666  5902 lineto
  6671  5876 lineto
  6676  5866 lineto
  6681  5861 lineto
  6692  5856 lineto
  6702  5856 moveto
  6712  5861 lineto
  6717  5866 lineto
  6722  5876 lineto
  6728  5902 lineto
  6728  5917 lineto
  6722  5943 lineto
  6717  5953 lineto
  6712  5958 lineto
  6702  5963 lineto
  6774  5866 moveto
  6769  5861 lineto
  6774  5856 lineto
  6779  5861 lineto
  6774  5866 lineto
  6846  5963 moveto
  6830  5958 lineto
  6820  5943 lineto
  6815  5917 lineto
  6815  5902 lineto
  6820  5876 lineto
  6830  5861 lineto
  6846  5856 lineto
  6856  5856 lineto
  6871  5861 lineto
  6882  5876 lineto
  6887  5902 lineto
  6887  5917 lineto
  6882  5943 lineto
  6871  5958 lineto
  6856  5963 lineto
  6846  5963 lineto
  6846  5963 moveto
  6835  5958 lineto
  6830  5953 lineto
  6825  5943 lineto
  6820  5917 lineto
  6820  5902 lineto
  6825  5876 lineto
  6830  5866 lineto
  6835  5861 lineto
  6846  5856 lineto
  6856  5856 moveto
  6866  5861 lineto
  6871  5866 lineto
  6876  5876 lineto
  6882  5902 lineto
  6882  5917 lineto
  6876  5943 lineto
  6871  5953 lineto
  6866  5958 lineto
  6856  5963 lineto
  6692  6578 moveto
  6676  6573 lineto
  6666  6558 lineto
  6661  6532 lineto
  6661  6517 lineto
  6666  6491 lineto
  6676  6476 lineto
  6692  6471 lineto
  6702  6471 lineto
  6717  6476 lineto
  6728  6491 lineto
  6733  6517 lineto
  6733  6532 lineto
  6728  6558 lineto
  6717  6573 lineto
  6702  6578 lineto
  6692  6578 lineto
  6692  6578 moveto
  6681  6573 lineto
  6676  6568 lineto
  6671  6558 lineto
  6666  6532 lineto
  6666  6517 lineto
  6671  6491 lineto
  6676  6481 lineto
  6681  6476 lineto
  6692  6471 lineto
  6702  6471 moveto
  6712  6476 lineto
  6717  6481 lineto
  6722  6491 lineto
  6728  6517 lineto
  6728  6532 lineto
  6722  6558 lineto
  6717  6568 lineto
  6712  6573 lineto
  6702  6578 lineto
  6774  6481 moveto
  6769  6476 lineto
  6774  6471 lineto
  6779  6476 lineto
  6774  6481 lineto
  6825  6578 moveto
  6815  6527 lineto
  6815  6527 moveto
  6825  6537 lineto
  6840  6543 lineto
  6856  6543 lineto
  6871  6537 lineto
  6882  6527 lineto
  6887  6512 lineto
  6887  6501 lineto
  6882  6486 lineto
  6871  6476 lineto
  6856  6471 lineto
  6840  6471 lineto
  6825  6476 lineto
  6820  6481 lineto
  6815  6491 lineto
  6815  6496 lineto
  6820  6501 lineto
  6825  6496 lineto
  6820  6491 lineto
  6856  6543 moveto
  6866  6537 lineto
  6876  6527 lineto
  6882  6512 lineto
  6882  6501 lineto
  6876  6486 lineto
  6866  6476 lineto
  6856  6471 lineto
  6825  6578 moveto
  6876  6578 lineto
  6825  6573 moveto
  6851  6573 lineto
 stroke
     9 setlinewidth
  6851  6573 moveto
  6876  6578 lineto
  6676  7174 moveto
  6686  7179 lineto
  6702  7194 lineto
  6702  7087 lineto
  6697  7189 moveto
  6697  7087 lineto
  6676  7087 moveto
  6722  7087 lineto
  6774  7097 moveto
  6769  7092 lineto
  6774  7087 lineto
  6779  7092 lineto
  6774  7097 lineto
  6846  7194 moveto
  6830  7189 lineto
  6820  7174 lineto
  6815  7148 lineto
  6815  7133 lineto
  6820  7107 lineto
  6830  7092 lineto
  6846  7087 lineto
  6856  7087 lineto
  6871  7092 lineto
  6882  7107 lineto
  6887  7133 lineto
  6887  7148 lineto
  6882  7174 lineto
  6871  7189 lineto
  6856  7194 lineto
  6846  7194 lineto
  6846  7194 moveto
  6835  7189 lineto
  6830  7184 lineto
  6825  7174 lineto
  6820  7148 lineto
  6820  7133 lineto
  6825  7107 lineto
  6830  7097 lineto
  6835  7092 lineto
  6846  7087 lineto
  6856  7087 moveto
  6866  7092 lineto
  6871  7097 lineto
  6876  7107 lineto
  6882  7133 lineto
  6882  7148 lineto
  6876  7174 lineto
  6871  7184 lineto
  6866  7189 lineto
  6856  7194 lineto
  4618  7194 moveto
  4654  7087 lineto
  4623  7194 moveto
  4654  7102 lineto
  4690  7194 moveto
  4654  7087 lineto
  4608  7194 moveto
  4638  7194 lineto
  4669  7194 moveto
  4700  7194 lineto
  4808  7215 moveto
  4715  7051 lineto
  4833  7159 moveto
  4854  7159 lineto
  4885  7097 lineto
  4849  7159 moveto
  4885  7087 lineto
  4931  7225 lineto
  4957  7194 moveto
  4957  7087 lineto
  4962  7194 moveto
  4992  7102 lineto
  4957  7194 moveto
  4992  7087 lineto
  5028  7194 moveto
  4992  7087 lineto
  5028  7194 moveto
  5028  7087 lineto
  5034  7194 moveto
  5034  7087 lineto
  4941  7194 moveto
  4962  7194 lineto
  5028  7194 moveto
  5049  7194 lineto
  4941  7087 moveto
  4972  7087 lineto
  5013  7087 moveto
  5049  7087 lineto
  4184  6218 moveto
  4244  6234 lineto
  4304  6249 lineto
  4364  6265 lineto
  4424  6280 lineto
  4484  6296 lineto
  4544  6312 lineto
  4604  6327 lineto
  4664  6343 lineto
  4724  6358 lineto
  4784  6374 lineto
  4844  6390 lineto
  4904  6405 lineto
  4964  6421 lineto
  5024  6436 lineto
  5084  6452 lineto
  5144  6467 lineto
  5204  6483 lineto
  5264  6499 lineto
  5324  6514 lineto
  5384  6530 lineto
  5444  6545 lineto
  5504  6561 lineto
  5564  6576 lineto
  5624  6592 lineto
  5684  6608 lineto
  5744  6623 lineto
  5804  6639 lineto
  5864  6654 lineto
  5924  6670 lineto
  5984  6686 lineto
  6044  6701 lineto
  6104  6717 lineto
  6164  6732 lineto
  6224  6748 lineto
  6284  6763 lineto
  6344  6779 lineto
  6404  6795 lineto
  6464  6810 lineto
  6524  6826 lineto
  6584  6841 lineto
  6584  6841 lineto
  1538  5292 moveto
  1538  3323 lineto
  1538  3323 moveto
  3938  3323 lineto
  3938  3323 moveto
  3938  5292 lineto
  3938  5292 moveto
  1538  5292 lineto
  2840  4815 moveto
  2803  4815 lineto
  2822  4815 moveto
  2822  4258 lineto
  2840  4258 moveto
  2803  4258 lineto
  2822  4495 moveto
  2863  4536 lineto
  2822  4577 lineto
  2781  4536 lineto
 stroke
     9 setlinewidth
  2781  4536 moveto
  2822  4495 lineto
  2012  5019 moveto
  1975  5019 lineto
  1994  5019 moveto
  1994  4457 lineto
  2012  4457 moveto
  1975  4457 lineto
  1994  4697 moveto
  2035  4738 lineto
  1994  4779 lineto
  1953  4738 lineto
  1994  4697 lineto
  2577  4884 moveto
  2540  4884 lineto
  2559  4884 moveto
  2559  4332 lineto
  2577  4332 moveto
  2540  4332 lineto
  2518  4567 moveto
  2600  4649 lineto
  2518  4649 moveto
  2600  4567 lineto
  2815  4813 moveto
  2778  4813 lineto
  2796  4813 moveto
  2796  4265 lineto
  2815  4265 moveto
  2778  4265 lineto
  2755  4498 moveto
  2837  4580 lineto
  2755  4580 moveto
  2837  4498 lineto
  3249  4659 moveto
  3212  4659 lineto
  3230  4659 moveto
  3230  4142 lineto
  3249  4142 moveto
  3212  4142 lineto
  3189  4359 moveto
  3271  4441 lineto
  3189  4441 moveto
  3271  4359 lineto
  2423  4906 moveto
  2386  4906 lineto
  2405  4906 moveto
  2405  4361 lineto
  2423  4361 moveto
  2386  4361 lineto
  2364  4592 moveto
  2446  4674 lineto
  2364  4674 moveto
  2446  4592 lineto
  1538  3323 moveto
  1538  3507 lineto
  1634  3323 moveto
  1634  3384 lineto
  1730  3323 moveto
  1730  3384 lineto
  1826  3323 moveto
  1826  3384 lineto
  1922  3323 moveto
  1922  3384 lineto
  2018  3323 moveto
  2018  3507 lineto
  2114  3323 moveto
  2114  3384 lineto
  2210  3323 moveto
  2210  3384 lineto
  2306  3323 moveto
  2306  3384 lineto
  2402  3323 moveto
  2402  3384 lineto
  2498  3323 moveto
  2498  3507 lineto
  2594  3323 moveto
  2594  3384 lineto
  2690  3323 moveto
  2690  3384 lineto
  2786  3323 moveto
  2786  3384 lineto
  2882  3323 moveto
  2882  3384 lineto
  2978  3323 moveto
  2978  3507 lineto
  3074  3323 moveto
  3074  3384 lineto
  3170  3323 moveto
  3170  3384 lineto
  3266  3323 moveto
  3266  3384 lineto
  3362  3323 moveto
  3362  3384 lineto
  3458  3323 moveto
  3458  3507 lineto
  3554  3323 moveto
  3554  3384 lineto
  3650  3323 moveto
  3650  3384 lineto
  3746  3323 moveto
  3746  3384 lineto
  3842  3323 moveto
  3842  3384 lineto
  3938  3323 moveto
  3938  3507 lineto
  1523  3231 moveto
  1507  3226 lineto
  1497  3211 lineto
  1492  3185 lineto
  1492  3170 lineto
  1497  3144 lineto
  1507  3129 lineto
  1523  3124 lineto
  1533  3124 lineto
  1548  3129 lineto
  1559  3144 lineto
  1564  3170 lineto
  1564  3185 lineto
  1559  3211 lineto
  1548  3226 lineto
  1533  3231 lineto
  1523  3231 lineto
  1523  3231 moveto
  1512  3226 lineto
  1507  3221 lineto
  1502  3211 lineto
  1497  3185 lineto
  1497  3170 lineto
  1502  3144 lineto
  1507  3134 lineto
  1512  3129 lineto
  1523  3124 lineto
  1533  3124 moveto
  1543  3129 lineto
  1548  3134 lineto
  1553  3144 lineto
  1559  3170 lineto
  1559  3185 lineto
  1553  3211 lineto
  1548  3221 lineto
  1543  3226 lineto
  1533  3231 lineto
  1892  3231 moveto
  1876  3226 lineto
  1866  3211 lineto
  1861  3185 lineto
  1861  3170 lineto
  1866  3144 lineto
  1876  3129 lineto
  1892  3124 lineto
 stroke
     9 setlinewidth
  1892  3124 moveto
  1902  3124 lineto
  1917  3129 lineto
  1928  3144 lineto
  1933  3170 lineto
  1933  3185 lineto
  1928  3211 lineto
  1917  3226 lineto
  1902  3231 lineto
  1892  3231 lineto
  1892  3231 moveto
  1881  3226 lineto
  1876  3221 lineto
  1871  3211 lineto
  1866  3185 lineto
  1866  3170 lineto
  1871  3144 lineto
  1876  3134 lineto
  1881  3129 lineto
  1892  3124 lineto
  1902  3124 moveto
  1912  3129 lineto
  1917  3134 lineto
  1922  3144 lineto
  1928  3170 lineto
  1928  3185 lineto
  1922  3211 lineto
  1917  3221 lineto
  1912  3226 lineto
  1902  3231 lineto
  1974  3134 moveto
  1969  3129 lineto
  1974  3124 lineto
  1979  3129 lineto
  1974  3134 lineto
  2020  3211 moveto
  2025  3206 lineto
  2020  3201 lineto
  2015  3206 lineto
  2015  3211 lineto
  2020  3221 lineto
  2025  3226 lineto
  2040  3231 lineto
  2061  3231 lineto
  2076  3226 lineto
  2082  3221 lineto
  2087  3211 lineto
  2087  3201 lineto
  2082  3190 lineto
  2066  3180 lineto
  2040  3170 lineto
  2030  3165 lineto
  2020  3154 lineto
  2015  3139 lineto
  2015  3124 lineto
  2061  3231 moveto
  2071  3226 lineto
  2076  3221 lineto
  2082  3211 lineto
  2082  3201 lineto
  2076  3190 lineto
  2061  3180 lineto
  2040  3170 lineto
  2015  3134 moveto
  2020  3139 lineto
  2030  3139 lineto
  2056  3129 lineto
  2071  3129 lineto
  2082  3134 lineto
  2087  3139 lineto
  2030  3139 moveto
  2056  3124 lineto
  2076  3124 lineto
  2082  3129 lineto
  2087  3139 lineto
  2087  3149 lineto
  2372  3231 moveto
  2356  3226 lineto
  2346  3211 lineto
  2341  3185 lineto
  2341  3170 lineto
  2346  3144 lineto
  2356  3129 lineto
  2372  3124 lineto
  2382  3124 lineto
  2397  3129 lineto
  2408  3144 lineto
  2413  3170 lineto
  2413  3185 lineto
  2408  3211 lineto
  2397  3226 lineto
  2382  3231 lineto
  2372  3231 lineto
  2372  3231 moveto
  2361  3226 lineto
  2356  3221 lineto
  2351  3211 lineto
  2346  3185 lineto
  2346  3170 lineto
  2351  3144 lineto
  2356  3134 lineto
  2361  3129 lineto
  2372  3124 lineto
  2382  3124 moveto
  2392  3129 lineto
  2397  3134 lineto
  2402  3144 lineto
  2408  3170 lineto
  2408  3185 lineto
  2402  3211 lineto
  2397  3221 lineto
  2392  3226 lineto
  2382  3231 lineto
  2454  3134 moveto
  2449  3129 lineto
  2454  3124 lineto
  2459  3129 lineto
  2454  3134 lineto
  2541  3221 moveto
  2541  3124 lineto
  2546  3231 moveto
  2546  3124 lineto
  2546  3231 moveto
  2490  3154 lineto
  2572  3154 lineto
  2526  3124 moveto
  2562  3124 lineto
  2852  3231 moveto
  2836  3226 lineto
  2826  3211 lineto
  2821  3185 lineto
  2821  3170 lineto
  2826  3144 lineto
  2836  3129 lineto
  2852  3124 lineto
  2862  3124 lineto
  2877  3129 lineto
  2888  3144 lineto
  2893  3170 lineto
  2893  3185 lineto
  2888  3211 lineto
  2877  3226 lineto
  2862  3231 lineto
  2852  3231 lineto
  2852  3231 moveto
  2841  3226 lineto
  2836  3221 lineto
  2831  3211 lineto
  2826  3185 lineto
  2826  3170 lineto
 stroke
     9 setlinewidth
  2826  3170 moveto
  2831  3144 lineto
  2836  3134 lineto
  2841  3129 lineto
  2852  3124 lineto
  2862  3124 moveto
  2872  3129 lineto
  2877  3134 lineto
  2882  3144 lineto
  2888  3170 lineto
  2888  3185 lineto
  2882  3211 lineto
  2877  3221 lineto
  2872  3226 lineto
  2862  3231 lineto
  2934  3134 moveto
  2929  3129 lineto
  2934  3124 lineto
  2939  3129 lineto
  2934  3134 lineto
  3036  3216 moveto
  3031  3211 lineto
  3036  3206 lineto
  3042  3211 lineto
  3042  3216 lineto
  3036  3226 lineto
  3026  3231 lineto
  3011  3231 lineto
  2995  3226 lineto
  2985  3216 lineto
  2980  3206 lineto
  2975  3185 lineto
  2975  3154 lineto
  2980  3139 lineto
  2990  3129 lineto
  3006  3124 lineto
  3016  3124 lineto
  3031  3129 lineto
  3042  3139 lineto
  3047  3154 lineto
  3047  3160 lineto
  3042  3175 lineto
  3031  3185 lineto
  3016  3190 lineto
  3011  3190 lineto
  2995  3185 lineto
  2985  3175 lineto
  2980  3160 lineto
  3011  3231 moveto
  3000  3226 lineto
  2990  3216 lineto
  2985  3206 lineto
  2980  3185 lineto
  2980  3154 lineto
  2985  3139 lineto
  2995  3129 lineto
  3006  3124 lineto
  3016  3124 moveto
  3026  3129 lineto
  3036  3139 lineto
  3042  3154 lineto
  3042  3160 lineto
  3036  3175 lineto
  3026  3185 lineto
  3016  3190 lineto
  3332  3231 moveto
  3316  3226 lineto
  3306  3211 lineto
  3301  3185 lineto
  3301  3170 lineto
  3306  3144 lineto
  3316  3129 lineto
  3332  3124 lineto
  3342  3124 lineto
  3357  3129 lineto
  3368  3144 lineto
  3373  3170 lineto
  3373  3185 lineto
  3368  3211 lineto
  3357  3226 lineto
  3342  3231 lineto
  3332  3231 lineto
  3332  3231 moveto
  3321  3226 lineto
  3316  3221 lineto
  3311  3211 lineto
  3306  3185 lineto
  3306  3170 lineto
  3311  3144 lineto
  3316  3134 lineto
  3321  3129 lineto
  3332  3124 lineto
  3342  3124 moveto
  3352  3129 lineto
  3357  3134 lineto
  3362  3144 lineto
  3368  3170 lineto
  3368  3185 lineto
  3362  3211 lineto
  3357  3221 lineto
  3352  3226 lineto
  3342  3231 lineto
  3414  3134 moveto
  3409  3129 lineto
  3414  3124 lineto
  3419  3129 lineto
  3414  3134 lineto
  3480  3231 moveto
  3465  3226 lineto
  3460  3216 lineto
  3460  3201 lineto
  3465  3190 lineto
  3480  3185 lineto
  3501  3185 lineto
  3516  3190 lineto
  3522  3201 lineto
  3522  3216 lineto
  3516  3226 lineto
  3501  3231 lineto
  3480  3231 lineto
  3480  3231 moveto
  3470  3226 lineto
  3465  3216 lineto
  3465  3201 lineto
  3470  3190 lineto
  3480  3185 lineto
  3501  3185 moveto
  3511  3190 lineto
  3516  3201 lineto
  3516  3216 lineto
  3511  3226 lineto
  3501  3231 lineto
  3480  3185 moveto
  3465  3180 lineto
  3460  3175 lineto
  3455  3165 lineto
  3455  3144 lineto
  3460  3134 lineto
  3465  3129 lineto
  3480  3124 lineto
  3501  3124 lineto
  3516  3129 lineto
  3522  3134 lineto
  3527  3144 lineto
  3527  3165 lineto
  3522  3175 lineto
  3516  3180 lineto
  3501  3185 lineto
  3480  3185 moveto
  3470  3180 lineto
 stroke
     9 setlinewidth
  3470  3180 moveto
  3465  3175 lineto
  3460  3165 lineto
  3460  3144 lineto
  3465  3134 lineto
  3470  3129 lineto
  3480  3124 lineto
  3501  3124 moveto
  3511  3129 lineto
  3516  3134 lineto
  3522  3144 lineto
  3522  3165 lineto
  3516  3175 lineto
  3511  3180 lineto
  3501  3185 lineto
  3907  3211 moveto
  3917  3216 lineto
  3933  3231 lineto
  3933  3124 lineto
  3928  3226 moveto
  3928  3124 lineto
  3907  3124 moveto
  3953  3124 lineto
  1538  3323 moveto
  1600  3323 lineto
  1538  3446 moveto
  1600  3446 lineto
  1538  3569 moveto
  1723  3569 lineto
  1538  3692 moveto
  1600  3692 lineto
  1538  3815 moveto
  1600  3815 lineto
  1538  3938 moveto
  1600  3938 lineto
  1538  4061 moveto
  1600  4061 lineto
  1538  4184 moveto
  1723  4184 lineto
  1538  4307 moveto
  1600  4307 lineto
  1538  4430 moveto
  1600  4430 lineto
  1538  4553 moveto
  1600  4553 lineto
  1538  4676 moveto
  1600  4676 lineto
  1538  4799 moveto
  1723  4799 lineto
  1538  4922 moveto
  1600  4922 lineto
  1538  5046 moveto
  1600  5046 lineto
  1538  5169 moveto
  1600  5169 lineto
  1538  5292 moveto
  1600  5292 lineto
  1191  3625 moveto
  1175  3620 lineto
  1165  3605 lineto
  1160  3579 lineto
  1160  3564 lineto
  1165  3538 lineto
  1175  3523 lineto
  1191  3518 lineto
  1201  3518 lineto
  1216  3523 lineto
  1227  3538 lineto
  1232  3564 lineto
  1232  3579 lineto
  1227  3605 lineto
  1216  3620 lineto
  1201  3625 lineto
  1191  3625 lineto
  1191  3625 moveto
  1180  3620 lineto
  1175  3615 lineto
  1170  3605 lineto
  1165  3579 lineto
  1165  3564 lineto
  1170  3538 lineto
  1175  3528 lineto
  1180  3523 lineto
  1191  3518 lineto
  1201  3518 moveto
  1211  3523 lineto
  1216  3528 lineto
  1221  3538 lineto
  1227  3564 lineto
  1227  3579 lineto
  1221  3605 lineto
  1216  3615 lineto
  1211  3620 lineto
  1201  3625 lineto
  1273  3528 moveto
  1268  3523 lineto
  1273  3518 lineto
  1278  3523 lineto
  1273  3528 lineto
  1345  3625 moveto
  1329  3620 lineto
  1319  3605 lineto
  1314  3579 lineto
  1314  3564 lineto
  1319  3538 lineto
  1329  3523 lineto
  1345  3518 lineto
  1355  3518 lineto
  1370  3523 lineto
  1381  3538 lineto
  1386  3564 lineto
  1386  3579 lineto
  1381  3605 lineto
  1370  3620 lineto
  1355  3625 lineto
  1345  3625 lineto
  1345  3625 moveto
  1334  3620 lineto
  1329  3615 lineto
  1324  3605 lineto
  1319  3579 lineto
  1319  3564 lineto
  1324  3538 lineto
  1329  3528 lineto
  1334  3523 lineto
  1345  3518 lineto
  1355  3518 moveto
  1365  3523 lineto
  1370  3528 lineto
  1375  3538 lineto
  1381  3564 lineto
  1381  3579 lineto
  1375  3605 lineto
  1370  3615 lineto
  1365  3620 lineto
  1355  3625 lineto
  1191  4240 moveto
  1175  4235 lineto
  1165  4220 lineto
  1160  4194 lineto
  1160  4179 lineto
  1165  4153 lineto
  1175  4138 lineto
  1191  4133 lineto
  1201  4133 lineto
  1216  4138 lineto
  1227  4153 lineto
  1232  4179 lineto
  1232  4194 lineto
  1227  4220 lineto
 stroke
     9 setlinewidth
  1227  4220 moveto
  1216  4235 lineto
  1201  4240 lineto
  1191  4240 lineto
  1191  4240 moveto
  1180  4235 lineto
  1175  4230 lineto
  1170  4220 lineto
  1165  4194 lineto
  1165  4179 lineto
  1170  4153 lineto
  1175  4143 lineto
  1180  4138 lineto
  1191  4133 lineto
  1201  4133 moveto
  1211  4138 lineto
  1216  4143 lineto
  1221  4153 lineto
  1227  4179 lineto
  1227  4194 lineto
  1221  4220 lineto
  1216  4230 lineto
  1211  4235 lineto
  1201  4240 lineto
  1273  4143 moveto
  1268  4138 lineto
  1273  4133 lineto
  1278  4138 lineto
  1273  4143 lineto
  1324  4240 moveto
  1314  4189 lineto
  1314  4189 moveto
  1324  4199 lineto
  1339  4205 lineto
  1355  4205 lineto
  1370  4199 lineto
  1381  4189 lineto
  1386  4174 lineto
  1386  4163 lineto
  1381  4148 lineto
  1370  4138 lineto
  1355  4133 lineto
  1339  4133 lineto
  1324  4138 lineto
  1319  4143 lineto
  1314  4153 lineto
  1314  4158 lineto
  1319  4163 lineto
  1324  4158 lineto
  1319  4153 lineto
  1355  4205 moveto
  1365  4199 lineto
  1375  4189 lineto
  1381  4174 lineto
  1381  4163 lineto
  1375  4148 lineto
  1365  4138 lineto
  1355  4133 lineto
  1324  4240 moveto
  1375  4240 lineto
  1324  4235 moveto
  1350  4235 lineto
  1375  4240 lineto
  1175  4835 moveto
  1185  4840 lineto
  1201  4855 lineto
  1201  4748 lineto
  1196  4850 moveto
  1196  4748 lineto
  1175  4748 moveto
  1221  4748 lineto
  1273  4758 moveto
  1268  4753 lineto
  1273  4748 lineto
  1278  4753 lineto
  1273  4758 lineto
  1345  4855 moveto
  1329  4850 lineto
  1319  4835 lineto
  1314  4809 lineto
  1314  4794 lineto
  1319  4768 lineto
  1329  4753 lineto
  1345  4748 lineto
  1355  4748 lineto
  1370  4753 lineto
  1381  4768 lineto
  1386  4794 lineto
  1386  4809 lineto
  1381  4835 lineto
  1370  4850 lineto
  1355  4855 lineto
  1345  4855 lineto
  1345  4855 moveto
  1334  4850 lineto
  1329  4845 lineto
  1324  4835 lineto
  1319  4809 lineto
  1319  4794 lineto
  1324  4768 lineto
  1329  4758 lineto
  1334  4753 lineto
  1345  4748 lineto
  1355  4748 moveto
  1365  4753 lineto
  1370  4758 lineto
  1375  4768 lineto
  1381  4794 lineto
  1381  4809 lineto
  1375  4835 lineto
  1370  4845 lineto
  1365  4850 lineto
  1355  4855 lineto
  2008  3994 moveto
  1972  3887 lineto
  2008  3994 moveto
  2044  3887 lineto
  2008  3979 moveto
  2039  3887 lineto
  1982  3917 moveto
  2028  3917 lineto
  1962  3887 moveto
  1992  3887 lineto
  2023  3887 moveto
  2054  3887 lineto
  2090  3912 moveto
  2100  3917 lineto
  2116  3933 lineto
  2116  3825 lineto
  2110  3928 moveto
  2110  3825 lineto
  2090  3825 moveto
  2136  3825 lineto
  2182  3897 moveto
  2264  3979 lineto
  2182  3979 moveto
  2264  3897 lineto
  2300  3959 moveto
  2321  3959 lineto
  2352  3897 lineto
  2316  3959 moveto
  2352  3887 lineto
  2398  4025 lineto
  2423  3994 moveto
  2423  3887 lineto
  2429  3994 moveto
  2459  3902 lineto
  2423  3994 moveto
  2459  3887 lineto
  2495  3994 moveto
 stroke
     9 setlinewidth
  2495  3994 moveto
  2459  3887 lineto
  2495  3994 moveto
  2495  3887 lineto
  2500  3994 moveto
  2500  3887 lineto
  2408  3994 moveto
  2429  3994 lineto
  2495  3994 moveto
  2516  3994 lineto
  2408  3887 moveto
  2439  3887 lineto
  2480  3887 moveto
  2516  3887 lineto
  1538  4849 moveto
  1598  4835 lineto
  1658  4820 lineto
  1718  4805 lineto
  1778  4791 lineto
  1838  4776 lineto
  1898  4761 lineto
  1958  4747 lineto
  2018  4732 lineto
  2078  4718 lineto
  2138  4703 lineto
  2198  4688 lineto
  2258  4674 lineto
  2318  4659 lineto
  2378  4644 lineto
  2438  4630 lineto
  2498  4615 lineto
  2558  4600 lineto
  2618  4586 lineto
  2678  4571 lineto
  2738  4556 lineto
  2798  4542 lineto
  2858  4527 lineto
  2918  4513 lineto
  2978  4498 lineto
  3038  4483 lineto
  3098  4469 lineto
  3158  4454 lineto
  3218  4439 lineto
  3278  4425 lineto
  3338  4410 lineto
  3398  4395 lineto
  3458  4381 lineto
  3518  4366 lineto
  3578  4351 lineto
  3638  4337 lineto
  3698  4322 lineto
  3758  4307 lineto
  3818  4293 lineto
  3878  4278 lineto
  3938  4264 lineto
  4184  5292 moveto
  4184  3323 lineto
  4184  3323 moveto
  6584  3323 lineto
  6584  3323 moveto
  6584  5292 lineto
  6584  5292 moveto
  4184  5292 lineto
  5486  4298 moveto
  5449  4298 lineto
  5467  4298 moveto
  5467  3596 lineto
  5486  3596 moveto
  5449  3596 lineto
  5467  3906 moveto
  5508  3947 lineto
  5467  3988 lineto
  5426  3947 lineto
  5467  3906 lineto
  4658  4353 moveto
  4621  4353 lineto
  4639  4353 moveto
  4639  3743 lineto
  4658  3743 moveto
  4621  3743 lineto
  4639  4007 moveto
  4680  4048 lineto
  4639  4089 lineto
  4598  4048 lineto
  4639  4007 lineto
  5223  4315 moveto
  5186  4315 lineto
  5204  4315 moveto
  5204  3646 lineto
  5223  3646 moveto
  5186  3646 lineto
  5163  3940 moveto
  5245  4022 lineto
  5163  4022 moveto
  5245  3940 lineto
  5460  4294 moveto
  5423  4294 lineto
  5442  4294 moveto
  5442  3606 lineto
  5460  3606 moveto
  5423  3606 lineto
  5401  3909 moveto
  5483  3991 lineto
  5401  3991 moveto
  5483  3909 lineto
  5894  4205 moveto
  5858  4205 lineto
  5876  4205 moveto
  5876  3571 lineto
  5894  3571 moveto
  5858  3571 lineto
  5835  3847 moveto
  5917  3929 lineto
  5835  3929 moveto
  5917  3847 lineto
  5069  4314 moveto
  5032  4314 lineto
  5051  4314 moveto
  5051  3680 lineto
  5069  3680 moveto
  5032  3680 lineto
  5010  3956 moveto
  5092  4038 lineto
  5010  4038 moveto
  5092  3956 lineto
  4184  3323 moveto
  4184  3507 lineto
  4280  3323 moveto
  4280  3384 lineto
  4376  3323 moveto
  4376  3384 lineto
  4472  3323 moveto
  4472  3384 lineto
  4568  3323 moveto
  4568  3384 lineto
  4664  3323 moveto
  4664  3507 lineto
  4760  3323 moveto
  4760  3384 lineto
  4856  3323 moveto
  4856  3384 lineto
  4952  3323 moveto
  4952  3384 lineto
  5048  3323 moveto
  5048  3384 lineto
  5144  3323 moveto
  5144  3507 lineto
  5240  3323 moveto
  5240  3384 lineto
  5336  3323 moveto
 stroke
     9 setlinewidth
  5336  3323 moveto
  5336  3384 lineto
  5432  3323 moveto
  5432  3384 lineto
  5528  3323 moveto
  5528  3384 lineto
  5624  3323 moveto
  5624  3507 lineto
  5720  3323 moveto
  5720  3384 lineto
  5816  3323 moveto
  5816  3384 lineto
  5912  3323 moveto
  5912  3384 lineto
  6008  3323 moveto
  6008  3384 lineto
  6104  3323 moveto
  6104  3507 lineto
  6200  3323 moveto
  6200  3384 lineto
  6296  3323 moveto
  6296  3384 lineto
  6392  3323 moveto
  6392  3384 lineto
  6488  3323 moveto
  6488  3384 lineto
  6584  3323 moveto
  6584  3507 lineto
  4169  3231 moveto
  4153  3226 lineto
  4143  3211 lineto
  4138  3185 lineto
  4138  3170 lineto
  4143  3144 lineto
  4153  3129 lineto
  4169  3124 lineto
  4179  3124 lineto
  4194  3129 lineto
  4205  3144 lineto
  4210  3170 lineto
  4210  3185 lineto
  4205  3211 lineto
  4194  3226 lineto
  4179  3231 lineto
  4169  3231 lineto
  4169  3231 moveto
  4158  3226 lineto
  4153  3221 lineto
  4148  3211 lineto
  4143  3185 lineto
  4143  3170 lineto
  4148  3144 lineto
  4153  3134 lineto
  4158  3129 lineto
  4169  3124 lineto
  4179  3124 moveto
  4189  3129 lineto
  4194  3134 lineto
  4199  3144 lineto
  4205  3170 lineto
  4205  3185 lineto
  4199  3211 lineto
  4194  3221 lineto
  4189  3226 lineto
  4179  3231 lineto
  4538  3231 moveto
  4522  3226 lineto
  4512  3211 lineto
  4507  3185 lineto
  4507  3170 lineto
  4512  3144 lineto
  4522  3129 lineto
  4538  3124 lineto
  4548  3124 lineto
  4563  3129 lineto
  4574  3144 lineto
  4579  3170 lineto
  4579  3185 lineto
  4574  3211 lineto
  4563  3226 lineto
  4548  3231 lineto
  4538  3231 lineto
  4538  3231 moveto
  4527  3226 lineto
  4522  3221 lineto
  4517  3211 lineto
  4512  3185 lineto
  4512  3170 lineto
  4517  3144 lineto
  4522  3134 lineto
  4527  3129 lineto
  4538  3124 lineto
  4548  3124 moveto
  4558  3129 lineto
  4563  3134 lineto
  4568  3144 lineto
  4574  3170 lineto
  4574  3185 lineto
  4568  3211 lineto
  4563  3221 lineto
  4558  3226 lineto
  4548  3231 lineto
  4620  3134 moveto
  4615  3129 lineto
  4620  3124 lineto
  4625  3129 lineto
  4620  3134 lineto
  4666  3211 moveto
  4671  3206 lineto
  4666  3201 lineto
  4661  3206 lineto
  4661  3211 lineto
  4666  3221 lineto
  4671  3226 lineto
  4686  3231 lineto
  4707  3231 lineto
  4722  3226 lineto
  4728  3221 lineto
  4733  3211 lineto
  4733  3201 lineto
  4728  3190 lineto
  4712  3180 lineto
  4686  3170 lineto
  4676  3165 lineto
  4666  3154 lineto
  4661  3139 lineto
  4661  3124 lineto
  4707  3231 moveto
  4717  3226 lineto
  4722  3221 lineto
  4728  3211 lineto
  4728  3201 lineto
  4722  3190 lineto
  4707  3180 lineto
  4686  3170 lineto
  4661  3134 moveto
  4666  3139 lineto
  4676  3139 lineto
  4702  3129 lineto
  4717  3129 lineto
  4728  3134 lineto
  4733  3139 lineto
  4676  3139 moveto
  4702  3124 lineto
  4722  3124 lineto
  4728  3129 lineto
  4733  3139 lineto
  4733  3149 lineto
  5018  3231 moveto
  5002  3226 lineto
 stroke
     9 setlinewidth
  5002  3226 moveto
  4992  3211 lineto
  4987  3185 lineto
  4987  3170 lineto
  4992  3144 lineto
  5002  3129 lineto
  5018  3124 lineto
  5028  3124 lineto
  5043  3129 lineto
  5054  3144 lineto
  5059  3170 lineto
  5059  3185 lineto
  5054  3211 lineto
  5043  3226 lineto
  5028  3231 lineto
  5018  3231 lineto
  5018  3231 moveto
  5007  3226 lineto
  5002  3221 lineto
  4997  3211 lineto
  4992  3185 lineto
  4992  3170 lineto
  4997  3144 lineto
  5002  3134 lineto
  5007  3129 lineto
  5018  3124 lineto
  5028  3124 moveto
  5038  3129 lineto
  5043  3134 lineto
  5048  3144 lineto
  5054  3170 lineto
  5054  3185 lineto
  5048  3211 lineto
  5043  3221 lineto
  5038  3226 lineto
  5028  3231 lineto
  5100  3134 moveto
  5095  3129 lineto
  5100  3124 lineto
  5105  3129 lineto
  5100  3134 lineto
  5187  3221 moveto
  5187  3124 lineto
  5192  3231 moveto
  5192  3124 lineto
  5192  3231 moveto
  5136  3154 lineto
  5218  3154 lineto
  5172  3124 moveto
  5208  3124 lineto
  5498  3231 moveto
  5482  3226 lineto
  5472  3211 lineto
  5467  3185 lineto
  5467  3170 lineto
  5472  3144 lineto
  5482  3129 lineto
  5498  3124 lineto
  5508  3124 lineto
  5523  3129 lineto
  5534  3144 lineto
  5539  3170 lineto
  5539  3185 lineto
  5534  3211 lineto
  5523  3226 lineto
  5508  3231 lineto
  5498  3231 lineto
  5498  3231 moveto
  5487  3226 lineto
  5482  3221 lineto
  5477  3211 lineto
  5472  3185 lineto
  5472  3170 lineto
  5477  3144 lineto
  5482  3134 lineto
  5487  3129 lineto
  5498  3124 lineto
  5508  3124 moveto
  5518  3129 lineto
  5523  3134 lineto
  5528  3144 lineto
  5534  3170 lineto
  5534  3185 lineto
  5528  3211 lineto
  5523  3221 lineto
  5518  3226 lineto
  5508  3231 lineto
  5580  3134 moveto
  5575  3129 lineto
  5580  3124 lineto
  5585  3129 lineto
  5580  3134 lineto
  5682  3216 moveto
  5677  3211 lineto
  5682  3206 lineto
  5688  3211 lineto
  5688  3216 lineto
  5682  3226 lineto
  5672  3231 lineto
  5657  3231 lineto
  5641  3226 lineto
  5631  3216 lineto
  5626  3206 lineto
  5621  3185 lineto
  5621  3154 lineto
  5626  3139 lineto
  5636  3129 lineto
  5652  3124 lineto
  5662  3124 lineto
  5677  3129 lineto
  5688  3139 lineto
  5693  3154 lineto
  5693  3160 lineto
  5688  3175 lineto
  5677  3185 lineto
  5662  3190 lineto
  5657  3190 lineto
  5641  3185 lineto
  5631  3175 lineto
  5626  3160 lineto
  5657  3231 moveto
  5646  3226 lineto
  5636  3216 lineto
  5631  3206 lineto
  5626  3185 lineto
  5626  3154 lineto
  5631  3139 lineto
  5641  3129 lineto
  5652  3124 lineto
  5662  3124 moveto
  5672  3129 lineto
  5682  3139 lineto
  5688  3154 lineto
  5688  3160 lineto
  5682  3175 lineto
  5672  3185 lineto
  5662  3190 lineto
  5978  3231 moveto
  5962  3226 lineto
  5952  3211 lineto
  5947  3185 lineto
  5947  3170 lineto
  5952  3144 lineto
  5962  3129 lineto
  5978  3124 lineto
  5988  3124 lineto
  6003  3129 lineto
  6014  3144 lineto
  6019  3170 lineto
  6019  3185 lineto
 stroke
     9 setlinewidth
  6019  3185 moveto
  6014  3211 lineto
  6003  3226 lineto
  5988  3231 lineto
  5978  3231 lineto
  5978  3231 moveto
  5967  3226 lineto
  5962  3221 lineto
  5957  3211 lineto
  5952  3185 lineto
  5952  3170 lineto
  5957  3144 lineto
  5962  3134 lineto
  5967  3129 lineto
  5978  3124 lineto
  5988  3124 moveto
  5998  3129 lineto
  6003  3134 lineto
  6008  3144 lineto
  6014  3170 lineto
  6014  3185 lineto
  6008  3211 lineto
  6003  3221 lineto
  5998  3226 lineto
  5988  3231 lineto
  6060  3134 moveto
  6055  3129 lineto
  6060  3124 lineto
  6065  3129 lineto
  6060  3134 lineto
  6126  3231 moveto
  6111  3226 lineto
  6106  3216 lineto
  6106  3201 lineto
  6111  3190 lineto
  6126  3185 lineto
  6147  3185 lineto
  6162  3190 lineto
  6168  3201 lineto
  6168  3216 lineto
  6162  3226 lineto
  6147  3231 lineto
  6126  3231 lineto
  6126  3231 moveto
  6116  3226 lineto
  6111  3216 lineto
  6111  3201 lineto
  6116  3190 lineto
  6126  3185 lineto
  6147  3185 moveto
  6157  3190 lineto
  6162  3201 lineto
  6162  3216 lineto
  6157  3226 lineto
  6147  3231 lineto
  6126  3185 moveto
  6111  3180 lineto
  6106  3175 lineto
  6101  3165 lineto
  6101  3144 lineto
  6106  3134 lineto
  6111  3129 lineto
  6126  3124 lineto
  6147  3124 lineto
  6162  3129 lineto
  6168  3134 lineto
  6173  3144 lineto
  6173  3165 lineto
  6168  3175 lineto
  6162  3180 lineto
  6147  3185 lineto
  6126  3185 moveto
  6116  3180 lineto
  6111  3175 lineto
  6106  3165 lineto
  6106  3144 lineto
  6111  3134 lineto
  6116  3129 lineto
  6126  3124 lineto
  6147  3124 moveto
  6157  3129 lineto
  6162  3134 lineto
  6168  3144 lineto
  6168  3165 lineto
  6162  3175 lineto
  6157  3180 lineto
  6147  3185 lineto
  6553  3211 moveto
  6563  3216 lineto
  6579  3231 lineto
  6579  3124 lineto
  6574  3226 moveto
  6574  3124 lineto
  6553  3124 moveto
  6599  3124 lineto
  6522  3323 moveto
  6584  3323 lineto
  6522  3446 moveto
  6584  3446 lineto
  6399  3569 moveto
  6584  3569 lineto
  6522  3692 moveto
  6584  3692 lineto
  6522  3815 moveto
  6584  3815 lineto
  6522  3938 moveto
  6584  3938 lineto
  6522  4061 moveto
  6584  4061 lineto
  6399  4184 moveto
  6584  4184 lineto
  6522  4307 moveto
  6584  4307 lineto
  6522  4430 moveto
  6584  4430 lineto
  6522  4553 moveto
  6584  4553 lineto
  6522  4676 moveto
  6584  4676 lineto
  6399  4799 moveto
  6584  4799 lineto
  6522  4922 moveto
  6584  4922 lineto
  6522  5046 moveto
  6584  5046 lineto
  6522  5169 moveto
  6584  5169 lineto
  6522  5292 moveto
  6584  5292 lineto
  6692  3625 moveto
  6676  3620 lineto
  6666  3605 lineto
  6661  3579 lineto
  6661  3564 lineto
  6666  3538 lineto
  6676  3523 lineto
  6692  3518 lineto
  6702  3518 lineto
  6717  3523 lineto
  6728  3538 lineto
  6733  3564 lineto
  6733  3579 lineto
  6728  3605 lineto
  6717  3620 lineto
  6702  3625 lineto
  6692  3625 lineto
  6692  3625 moveto
  6681  3620 lineto
  6676  3615 lineto
  6671  3605 lineto
 stroke
     9 setlinewidth
  6671  3605 moveto
  6666  3579 lineto
  6666  3564 lineto
  6671  3538 lineto
  6676  3528 lineto
  6681  3523 lineto
  6692  3518 lineto
  6702  3518 moveto
  6712  3523 lineto
  6717  3528 lineto
  6722  3538 lineto
  6728  3564 lineto
  6728  3579 lineto
  6722  3605 lineto
  6717  3615 lineto
  6712  3620 lineto
  6702  3625 lineto
  6774  3528 moveto
  6769  3523 lineto
  6774  3518 lineto
  6779  3523 lineto
  6774  3528 lineto
  6846  3625 moveto
  6830  3620 lineto
  6820  3605 lineto
  6815  3579 lineto
  6815  3564 lineto
  6820  3538 lineto
  6830  3523 lineto
  6846  3518 lineto
  6856  3518 lineto
  6871  3523 lineto
  6882  3538 lineto
  6887  3564 lineto
  6887  3579 lineto
  6882  3605 lineto
  6871  3620 lineto
  6856  3625 lineto
  6846  3625 lineto
  6846  3625 moveto
  6835  3620 lineto
  6830  3615 lineto
  6825  3605 lineto
  6820  3579 lineto
  6820  3564 lineto
  6825  3538 lineto
  6830  3528 lineto
  6835  3523 lineto
  6846  3518 lineto
  6856  3518 moveto
  6866  3523 lineto
  6871  3528 lineto
  6876  3538 lineto
  6882  3564 lineto
  6882  3579 lineto
  6876  3605 lineto
  6871  3615 lineto
  6866  3620 lineto
  6856  3625 lineto
  6692  4240 moveto
  6676  4235 lineto
  6666  4220 lineto
  6661  4194 lineto
  6661  4179 lineto
  6666  4153 lineto
  6676  4138 lineto
  6692  4133 lineto
  6702  4133 lineto
  6717  4138 lineto
  6728  4153 lineto
  6733  4179 lineto
  6733  4194 lineto
  6728  4220 lineto
  6717  4235 lineto
  6702  4240 lineto
  6692  4240 lineto
  6692  4240 moveto
  6681  4235 lineto
  6676  4230 lineto
  6671  4220 lineto
  6666  4194 lineto
  6666  4179 lineto
  6671  4153 lineto
  6676  4143 lineto
  6681  4138 lineto
  6692  4133 lineto
  6702  4133 moveto
  6712  4138 lineto
  6717  4143 lineto
  6722  4153 lineto
  6728  4179 lineto
  6728  4194 lineto
  6722  4220 lineto
  6717  4230 lineto
  6712  4235 lineto
  6702  4240 lineto
  6774  4143 moveto
  6769  4138 lineto
  6774  4133 lineto
  6779  4138 lineto
  6774  4143 lineto
  6825  4240 moveto
  6815  4189 lineto
  6815  4189 moveto
  6825  4199 lineto
  6840  4205 lineto
  6856  4205 lineto
  6871  4199 lineto
  6882  4189 lineto
  6887  4174 lineto
  6887  4163 lineto
  6882  4148 lineto
  6871  4138 lineto
  6856  4133 lineto
  6840  4133 lineto
  6825  4138 lineto
  6820  4143 lineto
  6815  4153 lineto
  6815  4158 lineto
  6820  4163 lineto
  6825  4158 lineto
  6820  4153 lineto
  6856  4205 moveto
  6866  4199 lineto
  6876  4189 lineto
  6882  4174 lineto
  6882  4163 lineto
  6876  4148 lineto
  6866  4138 lineto
  6856  4133 lineto
  6825  4240 moveto
  6876  4240 lineto
  6825  4235 moveto
  6851  4235 lineto
  6876  4240 lineto
  6676  4835 moveto
  6686  4840 lineto
  6702  4855 lineto
  6702  4748 lineto
  6697  4850 moveto
  6697  4748 lineto
  6676  4748 moveto
  6722  4748 lineto
  6774  4758 moveto
  6769  4753 lineto
  6774  4748 lineto
  6779  4753 lineto
  6774  4758 lineto
  6846  4855 moveto
  6830  4850 lineto
 stroke
     9 setlinewidth
  6830  4850 moveto
  6820  4835 lineto
  6815  4809 lineto
  6815  4794 lineto
  6820  4768 lineto
  6830  4753 lineto
  6846  4748 lineto
  6856  4748 lineto
  6871  4753 lineto
  6882  4768 lineto
  6887  4794 lineto
  6887  4809 lineto
  6882  4835 lineto
  6871  4850 lineto
  6856  4855 lineto
  6846  4855 lineto
  6846  4855 moveto
  6835  4850 lineto
  6830  4845 lineto
  6825  4835 lineto
  6820  4809 lineto
  6820  4794 lineto
  6825  4768 lineto
  6830  4758 lineto
  6835  4753 lineto
  6846  4748 lineto
  6856  4748 moveto
  6866  4753 lineto
  6871  4758 lineto
  6876  4768 lineto
  6882  4794 lineto
  6882  4809 lineto
  6876  4835 lineto
  6871  4845 lineto
  6866  4850 lineto
  6856  4855 lineto
  4654  4855 moveto
  4618  4748 lineto
  4654  4855 moveto
  4690  4748 lineto
  4654  4840 moveto
  4685  4748 lineto
  4628  4778 moveto
  4674  4778 lineto
  4608  4748 moveto
  4638  4748 lineto
  4669  4748 moveto
  4700  4748 lineto
  4726  4773 moveto
  4731  4768 lineto
  4726  4763 lineto
  4720  4768 lineto
  4720  4773 lineto
  4726  4784 lineto
  4731  4789 lineto
  4746  4794 lineto
  4767  4794 lineto
  4782  4789 lineto
  4787  4784 lineto
  4792  4773 lineto
  4792  4763 lineto
  4787  4753 lineto
  4772  4743 lineto
  4746  4732 lineto
  4736  4727 lineto
  4726  4717 lineto
  4720  4701 lineto
  4720  4686 lineto
  4767  4794 moveto
  4777  4789 lineto
  4782  4784 lineto
  4787  4773 lineto
  4787  4763 lineto
  4782  4753 lineto
  4767  4743 lineto
  4746  4732 lineto
  4720  4696 moveto
  4726  4701 lineto
  4736  4701 lineto
  4762  4691 lineto
  4777  4691 lineto
  4787  4696 lineto
  4792  4701 lineto
  4736  4701 moveto
  4762  4686 lineto
  4782  4686 lineto
  4787  4691 lineto
  4792  4701 lineto
  4792  4712 lineto
  4910  4876 moveto
  4818  4712 lineto
  4936  4820 moveto
  4957  4820 lineto
  4987  4758 lineto
  4951  4820 moveto
  4987  4748 lineto
  5034  4886 lineto
  5059  4855 moveto
  5059  4748 lineto
  5064  4855 moveto
  5095  4763 lineto
  5059  4855 moveto
  5095  4748 lineto
  5131  4855 moveto
  5095  4748 lineto
  5131  4855 moveto
  5131  4748 lineto
  5136  4855 moveto
  5136  4748 lineto
  5044  4855 moveto
  5064  4855 lineto
  5131  4855 moveto
  5152  4855 lineto
  5044  4748 moveto
  5075  4748 lineto
  5116  4748 moveto
  5152  4748 lineto
  3426  2875 moveto
  3438  2881 lineto
  3458  2900 lineto
  3458  2766 lineto
  3451  2894 moveto
  3451  2766 lineto
  3426  2766 moveto
  3483  2766 lineto
  3643  2926 moveto
  3528  2721 lineto
  3688  2900 moveto
  3688  2766 lineto
  3694  2900 moveto
  3733  2785 lineto
  3688  2900 moveto
  3733  2766 lineto
  3778  2900 moveto
  3733  2766 lineto
  3778  2900 moveto
  3778  2766 lineto
  3784  2900 moveto
  3784  2766 lineto
  3669  2900 moveto
  3694  2900 lineto
  3778  2900 moveto
  3803  2900 lineto
  3669  2766 moveto
  3707  2766 lineto
  3758  2766 moveto
  3803  2766 lineto
  3848  2824 moveto
  3848  2689 lineto
  3854  2824 moveto
 stroke
     9 setlinewidth
  3854  2824 moveto
  3854  2689 lineto
  3829  2824 moveto
  3906  2824 lineto
  3925  2817 lineto
  3931  2811 lineto
  3938  2798 lineto
  3938  2779 lineto
  3931  2766 lineto
  3925  2760 lineto
  3906  2753 lineto
  3854  2753 lineto
  3906  2824 moveto
  3918  2817 lineto
  3925  2811 lineto
  3931  2798 lineto
  3931  2779 lineto
  3925  2766 lineto
  3918  2760 lineto
  3906  2753 lineto
  3829  2689 moveto
  3874  2689 lineto
  4130  2926 moveto
  4117  2913 lineto
  4104  2894 lineto
  4091  2868 lineto
  4085  2836 lineto
  4085  2811 lineto
  4091  2779 lineto
  4104  2753 lineto
  4117  2734 lineto
  4130  2721 lineto
  4117  2913 moveto
  4104  2888 lineto
  4098  2868 lineto
  4091  2836 lineto
  4091  2811 lineto
  4098  2779 lineto
  4104  2760 lineto
  4117  2734 lineto
  4258  2881 moveto
  4264  2862 lineto
  4264  2900 lineto
  4258  2881 lineto
  4245  2894 lineto
  4226  2900 lineto
  4213  2900 lineto
  4194  2894 lineto
  4181  2881 lineto
  4174  2868 lineto
  4168  2849 lineto
  4168  2817 lineto
  4174  2798 lineto
  4181  2785 lineto
  4194  2772 lineto
  4213  2766 lineto
  4226  2766 lineto
  4245  2772 lineto
  4258  2785 lineto
  4213  2900 moveto
  4200  2894 lineto
  4187  2881 lineto
  4181  2868 lineto
  4174  2849 lineto
  4174  2817 lineto
  4181  2798 lineto
  4187  2785 lineto
  4200  2772 lineto
  4213  2766 lineto
  4258  2817 moveto
  4258  2766 lineto
  4264  2817 moveto
  4264  2766 lineto
  4238  2817 moveto
  4283  2817 lineto
  4321  2817 moveto
  4398  2817 lineto
  4398  2830 lineto
  4392  2843 lineto
  4385  2849 lineto
  4373  2856 lineto
  4353  2856 lineto
  4334  2849 lineto
  4321  2836 lineto
  4315  2817 lineto
  4315  2804 lineto
  4321  2785 lineto
  4334  2772 lineto
  4353  2766 lineto
  4366  2766 lineto
  4385  2772 lineto
  4398  2785 lineto
  4392  2817 moveto
  4392  2836 lineto
  4385  2849 lineto
  4353  2856 moveto
  4341  2849 lineto
  4328  2836 lineto
  4321  2817 lineto
  4321  2804 lineto
  4328  2785 lineto
  4341  2772 lineto
  4353  2766 lineto
  4437  2900 moveto
  4481  2766 lineto
  4443  2900 moveto
  4481  2785 lineto
  4526  2900 moveto
  4481  2766 lineto
  4424  2900 moveto
  4462  2900 lineto
  4501  2900 moveto
  4539  2900 lineto
  4571  2903 moveto
  4648  2903 lineto
  4691  2937 moveto
  4699  2941 lineto
  4712  2954 lineto
  4712  2864 lineto
  4708  2949 moveto
  4708  2864 lineto
  4691  2864 moveto
  4729  2864 lineto
  4769  2926 moveto
  4782  2913 lineto
  4795  2894 lineto
  4808  2868 lineto
  4814  2836 lineto
  4814  2811 lineto
  4808  2779 lineto
  4795  2753 lineto
  4782  2734 lineto
  4769  2721 lineto
  4782  2913 moveto
  4795  2888 lineto
  4801  2868 lineto
  4808  2836 lineto
  4808  2811 lineto
  4801  2779 lineto
  4795  2760 lineto
  4782  2734 lineto
  4184  4103 moveto
  4244  4096 lineto
  4304  4089 lineto
  4364  4081 lineto
  4424  4074 lineto
  4484  4067 lineto
  4544  4060 lineto
  4604  4052 lineto
  4664  4045 lineto
 stroke
     9 setlinewidth
  4664  4045 moveto
  4724  4038 lineto
  4784  4030 lineto
  4844  4023 lineto
  4904  4016 lineto
  4964  4008 lineto
  5024  4001 lineto
  5084  3994 lineto
  5144  3986 lineto
  5204  3979 lineto
  5264  3972 lineto
  5324  3965 lineto
  5384  3957 lineto
  5444  3950 lineto
  5504  3943 lineto
  5564  3935 lineto
  5624  3928 lineto
  5684  3921 lineto
  5744  3913 lineto
  5804  3906 lineto
  5864  3899 lineto
  5924  3891 lineto
  5984  3884 lineto
  6044  3877 lineto
  6104  3870 lineto
  6164  3862 lineto
  6224  3855 lineto
  6284  3848 lineto
  6344  3840 lineto
  6404  3833 lineto
  6464  3826 lineto
  6524  3818 lineto
  6584  3811 lineto
  6584  3811 lineto
 stroke
 showpage


%Next line starts the postscript file: md.ps
 0.060 0.060 scale
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1538  7630 moveto
  1538  5661 lineto
  1538  5661 moveto
  3938  5661 lineto
  3938  5661 moveto
  3938  7630 lineto
  3938  7630 moveto
  1538  7630 lineto
  3461  7018 moveto
  3461  6979 lineto
  3461  6998 moveto
  3438  6998 lineto
  3438  7018 moveto
  3438  6979 lineto
  3468  7061 moveto
  3431  7061 lineto
  3450  7061 moveto
  3450  6936 lineto
  3468  6936 moveto
  3431  6936 lineto
  3409  6957 moveto
  3491  7039 lineto
  3409  7039 moveto
  3491  6957 lineto
  1926  6766 moveto
  1926  6727 lineto
  1926  6747 moveto
  1866  6747 lineto
  1866  6766 moveto
  1866  6727 lineto
  1915  7120 moveto
  1878  7120 lineto
  1896  7120 moveto
  1896  6374 lineto
  1915  6374 moveto
  1878  6374 lineto
  1855  6706 moveto
  1937  6788 lineto
  1855  6788 moveto
  1937  6706 lineto
  2851  7103 moveto
  2851  7064 lineto
  2851  7083 moveto
  2817  7083 lineto
  2817  7103 moveto
  2817  7064 lineto
  2852  7210 moveto
  2815  7210 lineto
  2834  7210 moveto
  2834  6957 lineto
  2852  6957 moveto
  2815  6957 lineto
  2793  7042 moveto
  2875  7124 lineto
  2793  7124 moveto
  2875  7042 lineto
  2356  6279 moveto
  2356  6239 lineto
  2356  6259 moveto
  2307  6259 lineto
  2307  6279 moveto
  2307  6239 lineto
  2350  6599 moveto
  2313  6599 lineto
  2332  6599 moveto
  2332  5919 lineto
  2350  5919 moveto
  2313  5919 lineto
  2291  6218 moveto
  2373  6300 lineto
  2291  6300 moveto
  2373  6218 lineto
  1538  5661 moveto
  1538  5845 lineto
  1618  5661 moveto
  1618  5722 lineto
  1698  5661 moveto
  1698  5722 lineto
  1778  5661 moveto
  1778  5722 lineto
  1858  5661 moveto
  1858  5722 lineto
  1938  5661 moveto
  1938  5845 lineto
  2018  5661 moveto
  2018  5722 lineto
  2098  5661 moveto
  2098  5722 lineto
  2178  5661 moveto
  2178  5722 lineto
  2258  5661 moveto
  2258  5722 lineto
  2338  5661 moveto
  2338  5845 lineto
  2418  5661 moveto
  2418  5722 lineto
  2498  5661 moveto
  2498  5722 lineto
  2578  5661 moveto
  2578  5722 lineto
  2658  5661 moveto
  2658  5722 lineto
  2738  5661 moveto
  2738  5845 lineto
  2818  5661 moveto
  2818  5722 lineto
  2898  5661 moveto
  2898  5722 lineto
  2978  5661 moveto
  2978  5722 lineto
  3058  5661 moveto
  3058  5722 lineto
  3138  5661 moveto
  3138  5845 lineto
  3218  5661 moveto
  3218  5722 lineto
  3298  5661 moveto
  3298  5722 lineto
  3378  5661 moveto
  3378  5722 lineto
  3458  5661 moveto
  3458  5722 lineto
  3538  5661 moveto
  3538  5845 lineto
  3618  5661 moveto
  3618  5722 lineto
  3698  5661 moveto
  3698  5722 lineto
  3778  5661 moveto
  3778  5722 lineto
  3858  5661 moveto
  3858  5722 lineto
  3938  5661 moveto
  3938  5845 lineto
  1442  5508 moveto
  1534  5508 lineto
  1586  5549 moveto
  1596  5554 lineto
  1611  5569 lineto
  1611  5462 lineto
  1606  5564 moveto
  1606  5462 lineto
  1586  5462 moveto
  1632  5462 lineto
  1731  5508 moveto
  1823  5508 lineto
  1890  5569 moveto
  1875  5564 lineto
  1864  5549 lineto
  1859  5523 lineto
 stroke
     9 setlinewidth
  1859  5523 moveto
  1859  5508 lineto
  1864  5482 lineto
  1875  5467 lineto
  1890  5462 lineto
  1900  5462 lineto
  1916  5467 lineto
  1926  5482 lineto
  1931  5508 lineto
  1931  5523 lineto
  1926  5549 lineto
  1916  5564 lineto
  1900  5569 lineto
  1890  5569 lineto
  1890  5569 moveto
  1880  5564 lineto
  1875  5559 lineto
  1870  5549 lineto
  1864  5523 lineto
  1864  5508 lineto
  1870  5482 lineto
  1875  5472 lineto
  1880  5467 lineto
  1890  5462 lineto
  1900  5462 moveto
  1911  5467 lineto
  1916  5472 lineto
  1921  5482 lineto
  1926  5508 lineto
  1926  5523 lineto
  1921  5549 lineto
  1916  5559 lineto
  1911  5564 lineto
  1900  5569 lineto
  1972  5472 moveto
  1967  5467 lineto
  1972  5462 lineto
  1977  5467 lineto
  1972  5472 lineto
  2039  5569 moveto
  2024  5564 lineto
  2018  5554 lineto
  2018  5539 lineto
  2024  5528 lineto
  2039  5523 lineto
  2059  5523 lineto
  2075  5528 lineto
  2080  5539 lineto
  2080  5554 lineto
  2075  5564 lineto
  2059  5569 lineto
  2039  5569 lineto
  2039  5569 moveto
  2029  5564 lineto
  2024  5554 lineto
  2024  5539 lineto
  2029  5528 lineto
  2039  5523 lineto
  2059  5523 moveto
  2070  5528 lineto
  2075  5539 lineto
  2075  5554 lineto
  2070  5564 lineto
  2059  5569 lineto
  2039  5523 moveto
  2024  5518 lineto
  2018  5513 lineto
  2013  5503 lineto
  2013  5482 lineto
  2018  5472 lineto
  2024  5467 lineto
  2039  5462 lineto
  2059  5462 lineto
  2075  5467 lineto
  2080  5472 lineto
  2085  5482 lineto
  2085  5503 lineto
  2080  5513 lineto
  2075  5518 lineto
  2059  5523 lineto
  2039  5523 moveto
  2029  5518 lineto
  2024  5513 lineto
  2018  5503 lineto
  2018  5482 lineto
  2024  5472 lineto
  2029  5467 lineto
  2039  5462 lineto
  2059  5462 moveto
  2070  5467 lineto
  2075  5472 lineto
  2080  5482 lineto
  2080  5503 lineto
  2075  5513 lineto
  2070  5518 lineto
  2059  5523 lineto
  2131  5508 moveto
  2223  5508 lineto
  2290  5569 moveto
  2275  5564 lineto
  2264  5549 lineto
  2259  5523 lineto
  2259  5508 lineto
  2264  5482 lineto
  2275  5467 lineto
  2290  5462 lineto
  2300  5462 lineto
  2316  5467 lineto
  2326  5482 lineto
  2331  5508 lineto
  2331  5523 lineto
  2326  5549 lineto
  2316  5564 lineto
  2300  5569 lineto
  2290  5569 lineto
  2290  5569 moveto
  2280  5564 lineto
  2275  5559 lineto
  2270  5549 lineto
  2264  5523 lineto
  2264  5508 lineto
  2270  5482 lineto
  2275  5472 lineto
  2280  5467 lineto
  2290  5462 lineto
  2300  5462 moveto
  2311  5467 lineto
  2316  5472 lineto
  2321  5482 lineto
  2326  5508 lineto
  2326  5523 lineto
  2321  5549 lineto
  2316  5559 lineto
  2311  5564 lineto
  2300  5569 lineto
  2372  5472 moveto
  2367  5467 lineto
  2372  5462 lineto
  2377  5467 lineto
  2372  5472 lineto
  2475  5554 moveto
  2470  5549 lineto
  2475  5544 lineto
  2480  5549 lineto
  2480  5554 lineto
  2475  5564 lineto
  2465  5569 lineto
  2449  5569 lineto
  2434  5564 lineto
  2424  5554 lineto
 stroke
     9 setlinewidth
  2424  5554 moveto
  2418  5544 lineto
  2413  5523 lineto
  2413  5492 lineto
  2418  5477 lineto
  2429  5467 lineto
  2444  5462 lineto
  2454  5462 lineto
  2470  5467 lineto
  2480  5477 lineto
  2485  5492 lineto
  2485  5498 lineto
  2480  5513 lineto
  2470  5523 lineto
  2454  5528 lineto
  2449  5528 lineto
  2434  5523 lineto
  2424  5513 lineto
  2418  5498 lineto
  2449  5569 moveto
  2439  5564 lineto
  2429  5554 lineto
  2424  5544 lineto
  2418  5523 lineto
  2418  5492 lineto
  2424  5477 lineto
  2434  5467 lineto
  2444  5462 lineto
  2454  5462 moveto
  2465  5467 lineto
  2475  5477 lineto
  2480  5492 lineto
  2480  5498 lineto
  2475  5513 lineto
  2465  5523 lineto
  2454  5528 lineto
  2531  5508 moveto
  2623  5508 lineto
  2690  5569 moveto
  2675  5564 lineto
  2664  5549 lineto
  2659  5523 lineto
  2659  5508 lineto
  2664  5482 lineto
  2675  5467 lineto
  2690  5462 lineto
  2700  5462 lineto
  2716  5467 lineto
  2726  5482 lineto
  2731  5508 lineto
  2731  5523 lineto
  2726  5549 lineto
  2716  5564 lineto
  2700  5569 lineto
  2690  5569 lineto
  2690  5569 moveto
  2680  5564 lineto
  2675  5559 lineto
  2670  5549 lineto
  2664  5523 lineto
  2664  5508 lineto
  2670  5482 lineto
  2675  5472 lineto
  2680  5467 lineto
  2690  5462 lineto
  2700  5462 moveto
  2711  5467 lineto
  2716  5472 lineto
  2721  5482 lineto
  2726  5508 lineto
  2726  5523 lineto
  2721  5549 lineto
  2716  5559 lineto
  2711  5564 lineto
  2700  5569 lineto
  2772  5472 moveto
  2767  5467 lineto
  2772  5462 lineto
  2777  5467 lineto
  2772  5472 lineto
  2859  5559 moveto
  2859  5462 lineto
  2865  5569 moveto
  2865  5462 lineto
  2865  5569 moveto
  2808  5492 lineto
  2890  5492 lineto
  2844  5462 moveto
  2880  5462 lineto
  2931  5508 moveto
  3023  5508 lineto
  3090  5569 moveto
  3075  5564 lineto
  3064  5549 lineto
  3059  5523 lineto
  3059  5508 lineto
  3064  5482 lineto
  3075  5467 lineto
  3090  5462 lineto
  3100  5462 lineto
  3116  5467 lineto
  3126  5482 lineto
  3131  5508 lineto
  3131  5523 lineto
  3126  5549 lineto
  3116  5564 lineto
  3100  5569 lineto
  3090  5569 lineto
  3090  5569 moveto
  3080  5564 lineto
  3075  5559 lineto
  3070  5549 lineto
  3064  5523 lineto
  3064  5508 lineto
  3070  5482 lineto
  3075  5472 lineto
  3080  5467 lineto
  3090  5462 lineto
  3100  5462 moveto
  3111  5467 lineto
  3116  5472 lineto
  3121  5482 lineto
  3126  5508 lineto
  3126  5523 lineto
  3121  5549 lineto
  3116  5559 lineto
  3111  5564 lineto
  3100  5569 lineto
  3172  5472 moveto
  3167  5467 lineto
  3172  5462 lineto
  3177  5467 lineto
  3172  5472 lineto
  3218  5549 moveto
  3224  5544 lineto
  3218  5539 lineto
  3213  5544 lineto
  3213  5549 lineto
  3218  5559 lineto
  3224  5564 lineto
  3239  5569 lineto
  3259  5569 lineto
  3275  5564 lineto
  3280  5559 lineto
  3285  5549 lineto
  3285  5539 lineto
  3280  5528 lineto
  3265  5518 lineto
  3239  5508 lineto
  3229  5503 lineto
 stroke
     9 setlinewidth
  3229  5503 moveto
  3218  5492 lineto
  3213  5477 lineto
  3213  5462 lineto
  3259  5569 moveto
  3270  5564 lineto
  3275  5559 lineto
  3280  5549 lineto
  3280  5539 lineto
  3275  5528 lineto
  3259  5518 lineto
  3239  5508 lineto
  3213  5472 moveto
  3218  5477 lineto
  3229  5477 lineto
  3254  5467 lineto
  3270  5467 lineto
  3280  5472 lineto
  3285  5477 lineto
  3229  5477 moveto
  3254  5462 lineto
  3275  5462 lineto
  3280  5467 lineto
  3285  5477 lineto
  3285  5487 lineto
  3523  5569 moveto
  3507  5564 lineto
  3497  5549 lineto
  3492  5523 lineto
  3492  5508 lineto
  3497  5482 lineto
  3507  5467 lineto
  3523  5462 lineto
  3533  5462 lineto
  3548  5467 lineto
  3559  5482 lineto
  3564  5508 lineto
  3564  5523 lineto
  3559  5549 lineto
  3548  5564 lineto
  3533  5569 lineto
  3523  5569 lineto
  3523  5569 moveto
  3512  5564 lineto
  3507  5559 lineto
  3502  5549 lineto
  3497  5523 lineto
  3497  5508 lineto
  3502  5482 lineto
  3507  5472 lineto
  3512  5467 lineto
  3523  5462 lineto
  3533  5462 moveto
  3543  5467 lineto
  3548  5472 lineto
  3553  5482 lineto
  3559  5508 lineto
  3559  5523 lineto
  3553  5549 lineto
  3548  5559 lineto
  3543  5564 lineto
  3533  5569 lineto
  3812  5569 moveto
  3796  5564 lineto
  3786  5549 lineto
  3781  5523 lineto
  3781  5508 lineto
  3786  5482 lineto
  3796  5467 lineto
  3812  5462 lineto
  3822  5462 lineto
  3837  5467 lineto
  3848  5482 lineto
  3853  5508 lineto
  3853  5523 lineto
  3848  5549 lineto
  3837  5564 lineto
  3822  5569 lineto
  3812  5569 lineto
  3812  5569 moveto
  3801  5564 lineto
  3796  5559 lineto
  3791  5549 lineto
  3786  5523 lineto
  3786  5508 lineto
  3791  5482 lineto
  3796  5472 lineto
  3801  5467 lineto
  3812  5462 lineto
  3822  5462 moveto
  3832  5467 lineto
  3837  5472 lineto
  3842  5482 lineto
  3848  5508 lineto
  3848  5523 lineto
  3842  5549 lineto
  3837  5559 lineto
  3832  5564 lineto
  3822  5569 lineto
  3894  5472 moveto
  3889  5467 lineto
  3894  5462 lineto
  3899  5467 lineto
  3894  5472 lineto
  3940  5549 moveto
  3945  5544 lineto
  3940  5539 lineto
  3935  5544 lineto
  3935  5549 lineto
  3940  5559 lineto
  3945  5564 lineto
  3960  5569 lineto
  3981  5569 lineto
  3996  5564 lineto
  4002  5559 lineto
  4007  5549 lineto
  4007  5539 lineto
  4002  5528 lineto
  3986  5518 lineto
  3960  5508 lineto
  3950  5503 lineto
  3940  5492 lineto
  3935  5477 lineto
  3935  5462 lineto
  3981  5569 moveto
  3991  5564 lineto
  3996  5559 lineto
  4002  5549 lineto
  4002  5539 lineto
  3996  5528 lineto
  3981  5518 lineto
  3960  5508 lineto
  3935  5472 moveto
  3940  5477 lineto
  3950  5477 lineto
  3976  5467 lineto
  3991  5467 lineto
  4002  5472 lineto
  4007  5477 lineto
  3950  5477 moveto
  3976  5462 lineto
  3996  5462 lineto
  4002  5467 lineto
  4007  5477 lineto
  4007  5487 lineto
  1538  5661 moveto
  1723  5661 lineto
  1538  5759 moveto
  1600  5759 lineto
  1538  5858 moveto
 stroke
     9 setlinewidth
  1538  5858 moveto
  1600  5858 lineto
  1538  5956 moveto
  1600  5956 lineto
  1538  6055 moveto
  1600  6055 lineto
  1538  6153 moveto
  1723  6153 lineto
  1538  6252 moveto
  1600  6252 lineto
  1538  6350 moveto
  1600  6350 lineto
  1538  6448 moveto
  1600  6448 lineto
  1538  6547 moveto
  1600  6547 lineto
  1538  6645 moveto
  1723  6645 lineto
  1538  6744 moveto
  1600  6744 lineto
  1538  6842 moveto
  1600  6842 lineto
  1538  6941 moveto
  1600  6941 lineto
  1538  7039 moveto
  1600  7039 lineto
  1538  7138 moveto
  1723  7138 lineto
  1538  7236 moveto
  1600  7236 lineto
  1538  7334 moveto
  1600  7334 lineto
  1538  7433 moveto
  1600  7433 lineto
  1538  7531 moveto
  1600  7531 lineto
  1538  7630 moveto
  1723  7630 lineto
  1276  5656 moveto
  1368  5656 lineto
  1409  5697 moveto
  1415  5692 lineto
  1409  5687 lineto
  1404  5692 lineto
  1404  5697 lineto
  1409  5707 lineto
  1415  5712 lineto
  1430  5717 lineto
  1450  5717 lineto
  1466  5712 lineto
  1471  5707 lineto
  1476  5697 lineto
  1476  5687 lineto
  1471  5676 lineto
  1456  5666 lineto
  1430  5656 lineto
  1420  5651 lineto
  1409  5640 lineto
  1404  5625 lineto
  1404  5610 lineto
  1450  5717 moveto
  1461  5712 lineto
  1466  5707 lineto
  1471  5697 lineto
  1471  5687 lineto
  1466  5676 lineto
  1450  5666 lineto
  1430  5656 lineto
  1404  5620 moveto
  1409  5625 lineto
  1420  5625 lineto
  1445  5615 lineto
  1461  5615 lineto
  1471  5620 lineto
  1476  5625 lineto
  1420  5625 moveto
  1445  5610 lineto
  1466  5610 lineto
  1471  5615 lineto
  1476  5625 lineto
  1476  5635 lineto
  1276  6148 moveto
  1368  6148 lineto
  1420  6189 moveto
  1430  6194 lineto
  1445  6209 lineto
  1445  6102 lineto
  1440  6204 moveto
  1440  6102 lineto
  1420  6102 moveto
  1466  6102 lineto
  1384  6701 moveto
  1368  6696 lineto
  1358  6681 lineto
  1353  6655 lineto
  1353  6640 lineto
  1358  6614 lineto
  1368  6599 lineto
  1384  6594 lineto
  1394  6594 lineto
  1409  6599 lineto
  1420  6614 lineto
  1425  6640 lineto
  1425  6655 lineto
  1420  6681 lineto
  1409  6696 lineto
  1394  6701 lineto
  1384  6701 lineto
  1384  6701 moveto
  1373  6696 lineto
  1368  6691 lineto
  1363  6681 lineto
  1358  6655 lineto
  1358  6640 lineto
  1363  6614 lineto
  1368  6604 lineto
  1373  6599 lineto
  1384  6594 lineto
  1394  6594 moveto
  1404  6599 lineto
  1409  6604 lineto
  1415  6614 lineto
  1420  6640 lineto
  1420  6655 lineto
  1415  6681 lineto
  1409  6691 lineto
  1404  6696 lineto
  1394  6701 lineto
  1368  7174 moveto
  1379  7179 lineto
  1394  7194 lineto
  1394  7087 lineto
  1389  7189 moveto
  1389  7087 lineto
  1368  7087 moveto
  1415  7087 lineto
  1358  7666 moveto
  1363  7661 lineto
  1358  7656 lineto
  1353  7661 lineto
  1353  7666 lineto
  1358  7676 lineto
  1363  7681 lineto
  1379  7686 lineto
  1399  7686 lineto
  1415  7681 lineto
  1420  7676 lineto
  1425  7666 lineto
  1425  7656 lineto
  1420  7645 lineto
 stroke
     9 setlinewidth
  1420  7645 moveto
  1404  7635 lineto
  1379  7625 lineto
  1368  7620 lineto
  1358  7609 lineto
  1353  7594 lineto
  1353  7579 lineto
  1399  7686 moveto
  1409  7681 lineto
  1415  7676 lineto
  1420  7666 lineto
  1420  7656 lineto
  1415  7645 lineto
  1399  7635 lineto
  1379  7625 lineto
  1353  7589 moveto
  1358  7594 lineto
  1368  7594 lineto
  1394  7584 lineto
  1409  7584 lineto
  1420  7589 lineto
  1425  7594 lineto
  1368  7594 moveto
  1394  7579 lineto
  1415  7579 lineto
  1420  7584 lineto
  1425  7594 lineto
  1425  7604 lineto
  3128  6204 moveto
  3123  6199 lineto
  3128  6194 lineto
  3133  6199 lineto
  3133  6204 lineto
  3128  6209 lineto
  3117  6209 lineto
  3107  6204 lineto
  3102  6194 lineto
  3102  6102 lineto
  3117  6209 moveto
  3112  6204 lineto
  3107  6194 lineto
  3107  6102 lineto
  3087  6174 moveto
  3128  6174 lineto
  3087  6102 moveto
  3123  6102 lineto
  3210  6132 moveto
  3210  6040 lineto
  3164  6086 moveto
  3256  6086 lineto
  3333  6230 moveto
  3323  6220 lineto
  3313  6204 lineto
  3302  6184 lineto
  3297  6158 lineto
  3297  6138 lineto
  3302  6112 lineto
  3313  6091 lineto
  3323  6076 lineto
  3333  6066 lineto
  3323  6220 moveto
  3313  6199 lineto
  3307  6184 lineto
  3302  6158 lineto
  3302  6138 lineto
  3307  6112 lineto
  3313  6097 lineto
  3323  6076 lineto
  3425  6174 moveto
  3425  6066 lineto
  3431  6174 moveto
  3431  6066 lineto
  3425  6158 moveto
  3415  6168 lineto
  3405  6174 lineto
  3395  6174 lineto
  3379  6168 lineto
  3369  6158 lineto
  3364  6143 lineto
  3364  6132 lineto
  3369  6117 lineto
  3379  6107 lineto
  3395  6102 lineto
  3405  6102 lineto
  3415  6107 lineto
  3425  6117 lineto
  3395  6174 moveto
  3384  6168 lineto
  3374  6158 lineto
  3369  6143 lineto
  3369  6132 lineto
  3374  6117 lineto
  3384  6107 lineto
  3395  6102 lineto
  3410  6066 moveto
  3446  6066 lineto
  3472  6239 moveto
  3475  6235 lineto
  3472  6232 lineto
  3468  6235 lineto
  3468  6239 lineto
  3472  6245 lineto
  3475  6249 lineto
  3485  6252 lineto
  3499  6252 lineto
  3509  6249 lineto
  3513  6245 lineto
  3516  6239 lineto
  3516  6232 lineto
  3513  6225 lineto
  3502  6218 lineto
  3485  6211 lineto
  3478  6208 lineto
  3472  6201 lineto
  3468  6191 lineto
  3468  6180 lineto
  3499  6252 moveto
  3506  6249 lineto
  3509  6245 lineto
  3513  6239 lineto
  3513  6232 lineto
  3509  6225 lineto
  3499  6218 lineto
  3485  6211 lineto
  3468  6187 moveto
  3472  6191 lineto
  3478  6191 lineto
  3496  6184 lineto
  3506  6184 lineto
  3513  6187 lineto
  3516  6191 lineto
  3478  6191 moveto
  3496  6180 lineto
  3509  6180 lineto
  3513  6184 lineto
  3516  6191 lineto
  3516  6197 lineto
  3542  6230 moveto
  3552  6220 lineto
  3562  6204 lineto
  3573  6184 lineto
  3578  6158 lineto
  3578  6138 lineto
  3573  6112 lineto
  3562  6091 lineto
  3552  6076 lineto
  3542  6066 lineto
  3552  6220 moveto
  3562  6199 lineto
  3567  6184 lineto
 stroke
     9 setlinewidth
  3567  6184 moveto
  3573  6158 lineto
  3573  6138 lineto
  3567  6112 lineto
  3562  6097 lineto
  3552  6076 lineto
  1538  6830 moveto
  1538  6830 lineto
  1588  6832 lineto
  1638  6834 lineto
  1688  6837 lineto
  1738  6839 lineto
  1788  6842 lineto
  1838  6845 lineto
  1888  6847 lineto
  1938  6850 lineto
  1988  6853 lineto
  2038  6856 lineto
  2088  6859 lineto
  2138  6862 lineto
  2188  6865 lineto
  2238  6869 lineto
  2288  6872 lineto
  2338  6876 lineto
  2388  6879 lineto
  2438  6883 lineto
  2488  6887 lineto
  2538  6891 lineto
  2588  6895 lineto
  2638  6900 lineto
  2688  6904 lineto
  2738  6909 lineto
  2788  6913 lineto
  2838  6918 lineto
  2888  6924 lineto
  2938  6929 lineto
  2988  6934 lineto
  3038  6940 lineto
  3088  6946 lineto
  3138  6952 lineto
  3188  6959 lineto
  3238  6966 lineto
  3288  6973 lineto
  3338  6980 lineto
  3388  6988 lineto
  3438  6996 lineto
  3488  7005 lineto
  3538  7014 lineto
  3588  7023 lineto
  3638  7033 lineto
  3688  7044 lineto
  3738  7055 lineto
  3788  7067 lineto
  3838  7079 lineto
  3888  7092 lineto
  3938  7106 lineto
  4184  7630 moveto
  4184  5661 lineto
  4184  5661 moveto
  6584  5661 lineto
  6584  5661 moveto
  6584  7630 lineto
  6584  7630 moveto
  4184  7630 lineto
  5978  7052 moveto
  5978  7012 lineto
  5978  7032 moveto
  5955  7032 lineto
  5955  7052 moveto
  5955  7012 lineto
  5985  7115 moveto
  5948  7115 lineto
  5966  7115 moveto
  5966  6948 lineto
  5985  6948 moveto
  5948  6948 lineto
  5925  6991 moveto
  6007  7073 lineto
  5925  7073 moveto
  6007  6991 lineto
  4579  6852 moveto
  4579  6813 lineto
  4579  6833 moveto
  4518  6833 lineto
  4518  6852 moveto
  4518  6813 lineto
  4567  7205 moveto
  4530  7205 lineto
  4548  7205 moveto
  4548  6461 lineto
  4567  6461 moveto
  4530  6461 lineto
  4507  6792 moveto
  4589  6874 lineto
  4507  6874 moveto
  4589  6792 lineto
  5434  6914 moveto
  5434  6874 lineto
  5434  6894 moveto
  5406  6894 lineto
  5406  6914 moveto
  5406  6874 lineto
  5439  7015 moveto
  5402  7015 lineto
  5420  7015 moveto
  5420  6774 lineto
  5439  6774 moveto
  5402  6774 lineto
  5379  6853 moveto
  5461  6935 lineto
  5379  6935 moveto
  5461  6853 lineto
  4980  6882 moveto
  4980  6843 lineto
  4980  6862 moveto
  4935  6862 lineto
  4935  6882 moveto
  4935  6843 lineto
  4976  7322 moveto
  4939  7322 lineto
  4957  7322 moveto
  4957  6403 lineto
  4976  6403 moveto
  4939  6403 lineto
  4916  6821 moveto
  4998  6903 lineto
  4916  6903 moveto
  4998  6821 lineto
  4184  5661 moveto
  4184  5845 lineto
  4264  5661 moveto
  4264  5722 lineto
  4344  5661 moveto
  4344  5722 lineto
  4424  5661 moveto
  4424  5722 lineto
  4504  5661 moveto
  4504  5722 lineto
  4584  5661 moveto
  4584  5845 lineto
  4664  5661 moveto
  4664  5722 lineto
  4744  5661 moveto
  4744  5722 lineto
  4824  5661 moveto
  4824  5722 lineto
  4904  5661 moveto
  4904  5722 lineto
  4984  5661 moveto
  4984  5845 lineto
 stroke
     9 setlinewidth
  5064  5661 moveto
  5064  5722 lineto
  5144  5661 moveto
  5144  5722 lineto
  5224  5661 moveto
  5224  5722 lineto
  5304  5661 moveto
  5304  5722 lineto
  5384  5661 moveto
  5384  5845 lineto
  5464  5661 moveto
  5464  5722 lineto
  5544  5661 moveto
  5544  5722 lineto
  5624  5661 moveto
  5624  5722 lineto
  5704  5661 moveto
  5704  5722 lineto
  5784  5661 moveto
  5784  5845 lineto
  5864  5661 moveto
  5864  5722 lineto
  5944  5661 moveto
  5944  5722 lineto
  6024  5661 moveto
  6024  5722 lineto
  6104  5661 moveto
  6104  5722 lineto
  6184  5661 moveto
  6184  5845 lineto
  6264  5661 moveto
  6264  5722 lineto
  6344  5661 moveto
  6344  5722 lineto
  6424  5661 moveto
  6424  5722 lineto
  6504  5661 moveto
  6504  5722 lineto
  6584  5661 moveto
  6584  5845 lineto
  4088  5508 moveto
  4180  5508 lineto
  4232  5549 moveto
  4242  5554 lineto
  4257  5569 lineto
  4257  5462 lineto
  4252  5564 moveto
  4252  5462 lineto
  4232  5462 moveto
  4278  5462 lineto
  4377  5508 moveto
  4469  5508 lineto
  4536  5569 moveto
  4521  5564 lineto
  4510  5549 lineto
  4505  5523 lineto
  4505  5508 lineto
  4510  5482 lineto
  4521  5467 lineto
  4536  5462 lineto
  4546  5462 lineto
  4562  5467 lineto
  4572  5482 lineto
  4577  5508 lineto
  4577  5523 lineto
  4572  5549 lineto
  4562  5564 lineto
  4546  5569 lineto
  4536  5569 lineto
  4536  5569 moveto
  4526  5564 lineto
  4521  5559 lineto
  4516  5549 lineto
  4510  5523 lineto
  4510  5508 lineto
  4516  5482 lineto
  4521  5472 lineto
  4526  5467 lineto
  4536  5462 lineto
  4546  5462 moveto
  4557  5467 lineto
  4562  5472 lineto
  4567  5482 lineto
  4572  5508 lineto
  4572  5523 lineto
  4567  5549 lineto
  4562  5559 lineto
  4557  5564 lineto
  4546  5569 lineto
  4618  5472 moveto
  4613  5467 lineto
  4618  5462 lineto
  4623  5467 lineto
  4618  5472 lineto
  4685  5569 moveto
  4670  5564 lineto
  4664  5554 lineto
  4664  5539 lineto
  4670  5528 lineto
  4685  5523 lineto
  4705  5523 lineto
  4721  5528 lineto
  4726  5539 lineto
  4726  5554 lineto
  4721  5564 lineto
  4705  5569 lineto
  4685  5569 lineto
  4685  5569 moveto
  4675  5564 lineto
  4670  5554 lineto
  4670  5539 lineto
  4675  5528 lineto
  4685  5523 lineto
  4705  5523 moveto
  4716  5528 lineto
  4721  5539 lineto
  4721  5554 lineto
  4716  5564 lineto
  4705  5569 lineto
  4685  5523 moveto
  4670  5518 lineto
  4664  5513 lineto
  4659  5503 lineto
  4659  5482 lineto
  4664  5472 lineto
  4670  5467 lineto
  4685  5462 lineto
  4705  5462 lineto
  4721  5467 lineto
  4726  5472 lineto
  4731  5482 lineto
  4731  5503 lineto
  4726  5513 lineto
  4721  5518 lineto
  4705  5523 lineto
  4685  5523 moveto
  4675  5518 lineto
  4670  5513 lineto
  4664  5503 lineto
  4664  5482 lineto
  4670  5472 lineto
  4675  5467 lineto
  4685  5462 lineto
  4705  5462 moveto
  4716  5467 lineto
  4721  5472 lineto
  4726  5482 lineto
  4726  5503 lineto
  4721  5513 lineto
  4716  5518 lineto
 stroke
     9 setlinewidth
  4716  5518 moveto
  4705  5523 lineto
  4777  5508 moveto
  4869  5508 lineto
  4936  5569 moveto
  4921  5564 lineto
  4910  5549 lineto
  4905  5523 lineto
  4905  5508 lineto
  4910  5482 lineto
  4921  5467 lineto
  4936  5462 lineto
  4946  5462 lineto
  4962  5467 lineto
  4972  5482 lineto
  4977  5508 lineto
  4977  5523 lineto
  4972  5549 lineto
  4962  5564 lineto
  4946  5569 lineto
  4936  5569 lineto
  4936  5569 moveto
  4926  5564 lineto
  4921  5559 lineto
  4916  5549 lineto
  4910  5523 lineto
  4910  5508 lineto
  4916  5482 lineto
  4921  5472 lineto
  4926  5467 lineto
  4936  5462 lineto
  4946  5462 moveto
  4957  5467 lineto
  4962  5472 lineto
  4967  5482 lineto
  4972  5508 lineto
  4972  5523 lineto
  4967  5549 lineto
  4962  5559 lineto
  4957  5564 lineto
  4946  5569 lineto
  5018  5472 moveto
  5013  5467 lineto
  5018  5462 lineto
  5023  5467 lineto
  5018  5472 lineto
  5121  5554 moveto
  5116  5549 lineto
  5121  5544 lineto
  5126  5549 lineto
  5126  5554 lineto
  5121  5564 lineto
  5111  5569 lineto
  5095  5569 lineto
  5080  5564 lineto
  5070  5554 lineto
  5064  5544 lineto
  5059  5523 lineto
  5059  5492 lineto
  5064  5477 lineto
  5075  5467 lineto
  5090  5462 lineto
  5100  5462 lineto
  5116  5467 lineto
  5126  5477 lineto
  5131  5492 lineto
  5131  5498 lineto
  5126  5513 lineto
  5116  5523 lineto
  5100  5528 lineto
  5095  5528 lineto
  5080  5523 lineto
  5070  5513 lineto
  5064  5498 lineto
  5095  5569 moveto
  5085  5564 lineto
  5075  5554 lineto
  5070  5544 lineto
  5064  5523 lineto
  5064  5492 lineto
  5070  5477 lineto
  5080  5467 lineto
  5090  5462 lineto
  5100  5462 moveto
  5111  5467 lineto
  5121  5477 lineto
  5126  5492 lineto
  5126  5498 lineto
  5121  5513 lineto
  5111  5523 lineto
  5100  5528 lineto
  5177  5508 moveto
  5269  5508 lineto
  5336  5569 moveto
  5321  5564 lineto
  5310  5549 lineto
  5305  5523 lineto
  5305  5508 lineto
  5310  5482 lineto
  5321  5467 lineto
  5336  5462 lineto
  5346  5462 lineto
  5362  5467 lineto
  5372  5482 lineto
  5377  5508 lineto
  5377  5523 lineto
  5372  5549 lineto
  5362  5564 lineto
  5346  5569 lineto
  5336  5569 lineto
  5336  5569 moveto
  5326  5564 lineto
  5321  5559 lineto
  5316  5549 lineto
  5310  5523 lineto
  5310  5508 lineto
  5316  5482 lineto
  5321  5472 lineto
  5326  5467 lineto
  5336  5462 lineto
  5346  5462 moveto
  5357  5467 lineto
  5362  5472 lineto
  5367  5482 lineto
  5372  5508 lineto
  5372  5523 lineto
  5367  5549 lineto
  5362  5559 lineto
  5357  5564 lineto
  5346  5569 lineto
  5418  5472 moveto
  5413  5467 lineto
  5418  5462 lineto
  5423  5467 lineto
  5418  5472 lineto
  5505  5559 moveto
  5505  5462 lineto
  5511  5569 moveto
  5511  5462 lineto
  5511  5569 moveto
  5454  5492 lineto
  5536  5492 lineto
  5490  5462 moveto
  5526  5462 lineto
  5577  5508 moveto
  5669  5508 lineto
  5736  5569 moveto
  5721  5564 lineto
  5710  5549 lineto
  5705  5523 lineto
 stroke
     9 setlinewidth
  5705  5523 moveto
  5705  5508 lineto
  5710  5482 lineto
  5721  5467 lineto
  5736  5462 lineto
  5746  5462 lineto
  5762  5467 lineto
  5772  5482 lineto
  5777  5508 lineto
  5777  5523 lineto
  5772  5549 lineto
  5762  5564 lineto
  5746  5569 lineto
  5736  5569 lineto
  5736  5569 moveto
  5726  5564 lineto
  5721  5559 lineto
  5716  5549 lineto
  5710  5523 lineto
  5710  5508 lineto
  5716  5482 lineto
  5721  5472 lineto
  5726  5467 lineto
  5736  5462 lineto
  5746  5462 moveto
  5757  5467 lineto
  5762  5472 lineto
  5767  5482 lineto
  5772  5508 lineto
  5772  5523 lineto
  5767  5549 lineto
  5762  5559 lineto
  5757  5564 lineto
  5746  5569 lineto
  5818  5472 moveto
  5813  5467 lineto
  5818  5462 lineto
  5823  5467 lineto
  5818  5472 lineto
  5864  5549 moveto
  5870  5544 lineto
  5864  5539 lineto
  5859  5544 lineto
  5859  5549 lineto
  5864  5559 lineto
  5870  5564 lineto
  5885  5569 lineto
  5905  5569 lineto
  5921  5564 lineto
  5926  5559 lineto
  5931  5549 lineto
  5931  5539 lineto
  5926  5528 lineto
  5911  5518 lineto
  5885  5508 lineto
  5875  5503 lineto
  5864  5492 lineto
  5859  5477 lineto
  5859  5462 lineto
  5905  5569 moveto
  5916  5564 lineto
  5921  5559 lineto
  5926  5549 lineto
  5926  5539 lineto
  5921  5528 lineto
  5905  5518 lineto
  5885  5508 lineto
  5859  5472 moveto
  5864  5477 lineto
  5875  5477 lineto
  5900  5467 lineto
  5916  5467 lineto
  5926  5472 lineto
  5931  5477 lineto
  5875  5477 moveto
  5900  5462 lineto
  5921  5462 lineto
  5926  5467 lineto
  5931  5477 lineto
  5931  5487 lineto
  6169  5569 moveto
  6153  5564 lineto
  6143  5549 lineto
  6138  5523 lineto
  6138  5508 lineto
  6143  5482 lineto
  6153  5467 lineto
  6169  5462 lineto
  6179  5462 lineto
  6194  5467 lineto
  6205  5482 lineto
  6210  5508 lineto
  6210  5523 lineto
  6205  5549 lineto
  6194  5564 lineto
  6179  5569 lineto
  6169  5569 lineto
  6169  5569 moveto
  6158  5564 lineto
  6153  5559 lineto
  6148  5549 lineto
  6143  5523 lineto
  6143  5508 lineto
  6148  5482 lineto
  6153  5472 lineto
  6158  5467 lineto
  6169  5462 lineto
  6179  5462 moveto
  6189  5467 lineto
  6194  5472 lineto
  6199  5482 lineto
  6205  5508 lineto
  6205  5523 lineto
  6199  5549 lineto
  6194  5559 lineto
  6189  5564 lineto
  6179  5569 lineto
  6458  5569 moveto
  6442  5564 lineto
  6432  5549 lineto
  6427  5523 lineto
  6427  5508 lineto
  6432  5482 lineto
  6442  5467 lineto
  6458  5462 lineto
  6468  5462 lineto
  6483  5467 lineto
  6494  5482 lineto
  6499  5508 lineto
  6499  5523 lineto
  6494  5549 lineto
  6483  5564 lineto
  6468  5569 lineto
  6458  5569 lineto
  6458  5569 moveto
  6447  5564 lineto
  6442  5559 lineto
  6437  5549 lineto
  6432  5523 lineto
  6432  5508 lineto
  6437  5482 lineto
  6442  5472 lineto
  6447  5467 lineto
  6458  5462 lineto
  6468  5462 moveto
  6478  5467 lineto
  6483  5472 lineto
  6488  5482 lineto
  6494  5508 lineto
  6494  5523 lineto
 stroke
     9 setlinewidth
  6494  5523 moveto
  6488  5549 lineto
  6483  5559 lineto
  6478  5564 lineto
  6468  5569 lineto
  6540  5472 moveto
  6535  5467 lineto
  6540  5462 lineto
  6545  5467 lineto
  6540  5472 lineto
  6586  5549 moveto
  6591  5544 lineto
  6586  5539 lineto
  6581  5544 lineto
  6581  5549 lineto
  6586  5559 lineto
  6591  5564 lineto
  6606  5569 lineto
  6627  5569 lineto
  6642  5564 lineto
  6648  5559 lineto
  6653  5549 lineto
  6653  5539 lineto
  6648  5528 lineto
  6632  5518 lineto
  6606  5508 lineto
  6596  5503 lineto
  6586  5492 lineto
  6581  5477 lineto
  6581  5462 lineto
  6627  5569 moveto
  6637  5564 lineto
  6642  5559 lineto
  6648  5549 lineto
  6648  5539 lineto
  6642  5528 lineto
  6627  5518 lineto
  6606  5508 lineto
  6581  5472 moveto
  6586  5477 lineto
  6596  5477 lineto
  6622  5467 lineto
  6637  5467 lineto
  6648  5472 lineto
  6653  5477 lineto
  6596  5477 moveto
  6622  5462 lineto
  6642  5462 lineto
  6648  5467 lineto
  6653  5477 lineto
  6653  5487 lineto
  6399  5661 moveto
  6584  5661 lineto
  6522  5759 moveto
  6584  5759 lineto
  6522  5858 moveto
  6584  5858 lineto
  6522  5956 moveto
  6584  5956 lineto
  6522  6055 moveto
  6584  6055 lineto
  6399  6153 moveto
  6584  6153 lineto
  6522  6252 moveto
  6584  6252 lineto
  6522  6350 moveto
  6584  6350 lineto
  6522  6448 moveto
  6584  6448 lineto
  6522  6547 moveto
  6584  6547 lineto
  6399  6645 moveto
  6584  6645 lineto
  6522  6744 moveto
  6584  6744 lineto
  6522  6842 moveto
  6584  6842 lineto
  6522  6941 moveto
  6584  6941 lineto
  6522  7039 moveto
  6584  7039 lineto
  6399  7138 moveto
  6584  7138 lineto
  6522  7236 moveto
  6584  7236 lineto
  6522  7334 moveto
  6584  7334 lineto
  6522  7433 moveto
  6584  7433 lineto
  6522  7531 moveto
  6584  7531 lineto
  6399  7630 moveto
  6584  7630 lineto
  6666  5656 moveto
  6758  5656 lineto
  6799  5697 moveto
  6805  5692 lineto
  6799  5687 lineto
  6794  5692 lineto
  6794  5697 lineto
  6799  5707 lineto
  6805  5712 lineto
  6820  5717 lineto
  6840  5717 lineto
  6856  5712 lineto
  6861  5707 lineto
  6866  5697 lineto
  6866  5687 lineto
  6861  5676 lineto
  6846  5666 lineto
  6820  5656 lineto
  6810  5651 lineto
  6799  5640 lineto
  6794  5625 lineto
  6794  5610 lineto
  6840  5717 moveto
  6851  5712 lineto
  6856  5707 lineto
  6861  5697 lineto
  6861  5687 lineto
  6856  5676 lineto
  6840  5666 lineto
  6820  5656 lineto
  6794  5620 moveto
  6799  5625 lineto
  6810  5625 lineto
  6835  5615 lineto
  6851  5615 lineto
  6861  5620 lineto
  6866  5625 lineto
  6810  5625 moveto
  6835  5610 lineto
  6856  5610 lineto
  6861  5615 lineto
  6866  5625 lineto
  6866  5635 lineto
  6666  6148 moveto
  6758  6148 lineto
  6810  6189 moveto
  6820  6194 lineto
  6835  6209 lineto
  6835  6102 lineto
  6830  6204 moveto
  6830  6102 lineto
  6810  6102 moveto
  6856  6102 lineto
  6774  6701 moveto
  6758  6696 lineto
  6748  6681 lineto
  6743  6655 lineto
 stroke
     9 setlinewidth
  6743  6655 moveto
  6743  6640 lineto
  6748  6614 lineto
  6758  6599 lineto
  6774  6594 lineto
  6784  6594 lineto
  6799  6599 lineto
  6810  6614 lineto
  6815  6640 lineto
  6815  6655 lineto
  6810  6681 lineto
  6799  6696 lineto
  6784  6701 lineto
  6774  6701 lineto
  6774  6701 moveto
  6763  6696 lineto
  6758  6691 lineto
  6753  6681 lineto
  6748  6655 lineto
  6748  6640 lineto
  6753  6614 lineto
  6758  6604 lineto
  6763  6599 lineto
  6774  6594 lineto
  6784  6594 moveto
  6794  6599 lineto
  6799  6604 lineto
  6805  6614 lineto
  6810  6640 lineto
  6810  6655 lineto
  6805  6681 lineto
  6799  6691 lineto
  6794  6696 lineto
  6784  6701 lineto
  6758  7174 moveto
  6769  7179 lineto
  6784  7194 lineto
  6784  7087 lineto
  6779  7189 moveto
  6779  7087 lineto
  6758  7087 moveto
  6805  7087 lineto
  6748  7666 moveto
  6753  7661 lineto
  6748  7656 lineto
  6743  7661 lineto
  6743  7666 lineto
  6748  7676 lineto
  6753  7681 lineto
  6769  7686 lineto
  6789  7686 lineto
  6805  7681 lineto
  6810  7676 lineto
  6815  7666 lineto
  6815  7656 lineto
  6810  7645 lineto
  6794  7635 lineto
  6769  7625 lineto
  6758  7620 lineto
  6748  7609 lineto
  6743  7594 lineto
  6743  7579 lineto
  6789  7686 moveto
  6799  7681 lineto
  6805  7676 lineto
  6810  7666 lineto
  6810  7656 lineto
  6805  7645 lineto
  6789  7635 lineto
  6769  7625 lineto
  6743  7589 moveto
  6748  7594 lineto
  6758  7594 lineto
  6784  7584 lineto
  6799  7584 lineto
  6810  7589 lineto
  6815  7594 lineto
  6758  7594 moveto
  6784  7579 lineto
  6805  7579 lineto
  6810  7584 lineto
  6815  7594 lineto
  6815  7604 lineto
  5738  6209 moveto
  5774  6102 lineto
  5743  6209 moveto
  5774  6117 lineto
  5810  6209 moveto
  5774  6102 lineto
  5728  6209 moveto
  5758  6209 lineto
  5789  6209 moveto
  5820  6209 lineto
  5882  6230 moveto
  5871  6220 lineto
  5861  6204 lineto
  5851  6184 lineto
  5846  6158 lineto
  5846  6138 lineto
  5851  6112 lineto
  5861  6091 lineto
  5871  6076 lineto
  5882  6066 lineto
  5871  6220 moveto
  5861  6199 lineto
  5856  6184 lineto
  5851  6158 lineto
  5851  6138 lineto
  5856  6112 lineto
  5861  6097 lineto
  5871  6076 lineto
  5974  6174 moveto
  5974  6066 lineto
  5979  6174 moveto
  5979  6066 lineto
  5974  6158 moveto
  5964  6168 lineto
  5953  6174 lineto
  5943  6174 lineto
  5928  6168 lineto
  5917  6158 lineto
  5912  6143 lineto
  5912  6132 lineto
  5917  6117 lineto
  5928  6107 lineto
  5943  6102 lineto
  5953  6102 lineto
  5964  6107 lineto
  5974  6117 lineto
  5943  6174 moveto
  5933  6168 lineto
  5923  6158 lineto
  5917  6143 lineto
  5917  6132 lineto
  5923  6117 lineto
  5933  6107 lineto
  5943  6102 lineto
  5959  6066 moveto
  5994  6066 lineto
  6020  6239 moveto
  6024  6235 lineto
  6020  6232 lineto
  6017  6235 lineto
  6017  6239 lineto
  6020  6245 lineto
  6024  6249 lineto
  6034  6252 lineto
  6047  6252 lineto
  6058  6249 lineto
  6061  6245 lineto
 stroke
     9 setlinewidth
  6061  6245 moveto
  6065  6239 lineto
  6065  6232 lineto
  6061  6225 lineto
  6051  6218 lineto
  6034  6211 lineto
  6027  6208 lineto
  6020  6201 lineto
  6017  6191 lineto
  6017  6180 lineto
  6047  6252 moveto
  6054  6249 lineto
  6058  6245 lineto
  6061  6239 lineto
  6061  6232 lineto
  6058  6225 lineto
  6047  6218 lineto
  6034  6211 lineto
  6017  6187 moveto
  6020  6191 lineto
  6027  6191 lineto
  6044  6184 lineto
  6054  6184 lineto
  6061  6187 lineto
  6065  6191 lineto
  6027  6191 moveto
  6044  6180 lineto
  6058  6180 lineto
  6061  6184 lineto
  6065  6191 lineto
  6065  6197 lineto
  6090  6230 moveto
  6101  6220 lineto
  6111  6204 lineto
  6121  6184 lineto
  6126  6158 lineto
  6126  6138 lineto
  6121  6112 lineto
  6111  6091 lineto
  6101  6076 lineto
  6090  6066 lineto
  6101  6220 moveto
  6111  6199 lineto
  6116  6184 lineto
  6121  6158 lineto
  6121  6138 lineto
  6116  6112 lineto
  6111  6097 lineto
  6101  6076 lineto
  4184  6860 moveto
  4184  6860 lineto
  4234  6862 lineto
  4284  6865 lineto
  4334  6868 lineto
  4384  6871 lineto
  4434  6874 lineto
  4484  6877 lineto
  4534  6880 lineto
  4584  6883 lineto
  4634  6887 lineto
  4684  6890 lineto
  4734  6894 lineto
  4784  6898 lineto
  4834  6901 lineto
  4884  6905 lineto
  4934  6909 lineto
  4984  6913 lineto
  5034  6917 lineto
  5084  6922 lineto
  5134  6926 lineto
  5184  6931 lineto
  5234  6936 lineto
  5284  6941 lineto
  5334  6946 lineto
  5384  6951 lineto
  5434  6957 lineto
  5484  6963 lineto
  5534  6969 lineto
  5584  6975 lineto
  5634  6982 lineto
  5684  6988 lineto
  5734  6995 lineto
  5784  7003 lineto
  5834  7010 lineto
  5884  7018 lineto
  5934  7026 lineto
  5984  7035 lineto
  6034  7044 lineto
  6084  7054 lineto
  6134  7064 lineto
  6184  7074 lineto
  6234  7085 lineto
  6284  7097 lineto
  6334  7109 lineto
  6384  7122 lineto
  6434  7135 lineto
  6484  7150 lineto
  6534  7165 lineto
  6584  7181 lineto
  6584  7181 lineto
  1538  5292 moveto
  1538  3323 lineto
  1538  3323 moveto
  3938  3323 lineto
  3938  3323 moveto
  3938  5292 lineto
  3938  5292 moveto
  1538  5292 lineto
  3667  4777 moveto
  3667  4737 lineto
  3667  4757 moveto
  3584  4757 lineto
  3584  4777 moveto
  3584  4737 lineto
  3644  4789 moveto
  3607  4789 lineto
  3626  4789 moveto
  3626  4725 lineto
  3644  4725 moveto
  3607  4725 lineto
  3585  4716 moveto
  3667  4798 lineto
  3585  4798 moveto
  3667  4716 lineto
  3151  4755 moveto
  3151  4715 lineto
  3151  4735 moveto
  3110  4735 lineto
  3110  4755 moveto
  3110  4715 lineto
  3149  4775 moveto
  3112  4775 lineto
  3130  4775 moveto
  3130  4696 lineto
  3149  4696 moveto
  3112  4696 lineto
  3089  4694 moveto
  3171  4776 lineto
  3089  4776 moveto
  3171  4694 lineto
  2260  4779 moveto
  2260  4740 lineto
  2260  4759 moveto
  2003  4759 lineto
  2003  4779 moveto
  2003  4740 lineto
  2150  4989 moveto
  2113  4989 lineto
  2132  4989 moveto
  2132  4530 lineto
 stroke
     9 setlinewidth
  2150  4530 moveto
  2113  4530 lineto
  2091  4718 moveto
  2173  4800 lineto
  2091  4800 moveto
  2173  4718 lineto
  2807  4684 moveto
  2807  4645 lineto
  2807  4664 moveto
  2685  4664 lineto
  2685  4684 moveto
  2685  4645 lineto
  2764  4791 moveto
  2727  4791 lineto
  2746  4791 moveto
  2746  4537 lineto
  2764  4537 moveto
  2727  4537 lineto
  2705  4623 moveto
  2787  4705 lineto
  2705  4705 moveto
  2787  4623 lineto
  2517  4027 moveto
  2517  3988 lineto
  2517  4007 moveto
  2323  4007 lineto
  2323  4027 moveto
  2323  3988 lineto
  2438  4339 moveto
  2401  4339 lineto
  2420  4339 moveto
  2420  3676 lineto
  2438  3676 moveto
  2401  3676 lineto
  2379  3966 moveto
  2461  4048 lineto
  2379  4048 moveto
  2461  3966 lineto
  1538  3323 moveto
  1538  3507 lineto
  1626  3323 moveto
  1626  3384 lineto
  1713  3323 moveto
  1713  3384 lineto
  1800  3323 moveto
  1800  3384 lineto
  1887  3323 moveto
  1887  3384 lineto
  1975  3323 moveto
  1975  3507 lineto
  2062  3323 moveto
  2062  3384 lineto
  2149  3323 moveto
  2149  3384 lineto
  2236  3323 moveto
  2236  3384 lineto
  2324  3323 moveto
  2324  3384 lineto
  2411  3323 moveto
  2411  3507 lineto
  2498  3323 moveto
  2498  3384 lineto
  2585  3323 moveto
  2585  3384 lineto
  2673  3323 moveto
  2673  3384 lineto
  2760  3323 moveto
  2760  3384 lineto
  2847  3323 moveto
  2847  3507 lineto
  2934  3323 moveto
  2934  3384 lineto
  3022  3323 moveto
  3022  3384 lineto
  3109  3323 moveto
  3109  3384 lineto
  3196  3323 moveto
  3196  3384 lineto
  3284  3323 moveto
  3284  3507 lineto
  3371  3323 moveto
  3371  3384 lineto
  3458  3323 moveto
  3458  3384 lineto
  3545  3323 moveto
  3545  3384 lineto
  3633  3323 moveto
  3633  3384 lineto
  3720  3323 moveto
  3720  3507 lineto
  3807  3323 moveto
  3807  3384 lineto
  3894  3323 moveto
  3894  3384 lineto
  1331  3170 moveto
  1423  3170 lineto
  1490  3231 moveto
  1475  3226 lineto
  1464  3211 lineto
  1459  3185 lineto
  1459  3170 lineto
  1464  3144 lineto
  1475  3129 lineto
  1490  3124 lineto
  1500  3124 lineto
  1516  3129 lineto
  1526  3144 lineto
  1531  3170 lineto
  1531  3185 lineto
  1526  3211 lineto
  1516  3226 lineto
  1500  3231 lineto
  1490  3231 lineto
  1490  3231 moveto
  1480  3226 lineto
  1475  3221 lineto
  1470  3211 lineto
  1464  3185 lineto
  1464  3170 lineto
  1470  3144 lineto
  1475  3134 lineto
  1480  3129 lineto
  1490  3124 lineto
  1500  3124 moveto
  1511  3129 lineto
  1516  3134 lineto
  1521  3144 lineto
  1526  3170 lineto
  1526  3185 lineto
  1521  3211 lineto
  1516  3221 lineto
  1511  3226 lineto
  1500  3231 lineto
  1572  3134 moveto
  1567  3129 lineto
  1572  3124 lineto
  1577  3129 lineto
  1572  3134 lineto
  1639  3231 moveto
  1624  3226 lineto
  1618  3216 lineto
  1618  3201 lineto
  1624  3190 lineto
  1639  3185 lineto
  1659  3185 lineto
  1675  3190 lineto
  1680  3201 lineto
  1680  3216 lineto
  1675  3226 lineto
  1659  3231 lineto
 stroke
     9 setlinewidth
  1659  3231 moveto
  1639  3231 lineto
  1639  3231 moveto
  1629  3226 lineto
  1624  3216 lineto
  1624  3201 lineto
  1629  3190 lineto
  1639  3185 lineto
  1659  3185 moveto
  1670  3190 lineto
  1675  3201 lineto
  1675  3216 lineto
  1670  3226 lineto
  1659  3231 lineto
  1639  3185 moveto
  1624  3180 lineto
  1618  3175 lineto
  1613  3165 lineto
  1613  3144 lineto
  1618  3134 lineto
  1624  3129 lineto
  1639  3124 lineto
  1659  3124 lineto
  1675  3129 lineto
  1680  3134 lineto
  1685  3144 lineto
  1685  3165 lineto
  1680  3175 lineto
  1675  3180 lineto
  1659  3185 lineto
  1639  3185 moveto
  1629  3180 lineto
  1624  3175 lineto
  1618  3165 lineto
  1618  3144 lineto
  1624  3134 lineto
  1629  3129 lineto
  1639  3124 lineto
  1659  3124 moveto
  1670  3129 lineto
  1675  3134 lineto
  1680  3144 lineto
  1680  3165 lineto
  1675  3175 lineto
  1670  3180 lineto
  1659  3185 lineto
  1767  3170 moveto
  1859  3170 lineto
  1926  3231 moveto
  1911  3226 lineto
  1900  3211 lineto
  1895  3185 lineto
  1895  3170 lineto
  1900  3144 lineto
  1911  3129 lineto
  1926  3124 lineto
  1936  3124 lineto
  1952  3129 lineto
  1962  3144 lineto
  1967  3170 lineto
  1967  3185 lineto
  1962  3211 lineto
  1952  3226 lineto
  1936  3231 lineto
  1926  3231 lineto
  1926  3231 moveto
  1916  3226 lineto
  1911  3221 lineto
  1906  3211 lineto
  1900  3185 lineto
  1900  3170 lineto
  1906  3144 lineto
  1911  3134 lineto
  1916  3129 lineto
  1926  3124 lineto
  1936  3124 moveto
  1947  3129 lineto
  1952  3134 lineto
  1957  3144 lineto
  1962  3170 lineto
  1962  3185 lineto
  1957  3211 lineto
  1952  3221 lineto
  1947  3226 lineto
  1936  3231 lineto
  2008  3134 moveto
  2003  3129 lineto
  2008  3124 lineto
  2013  3129 lineto
  2008  3134 lineto
  2111  3216 moveto
  2106  3211 lineto
  2111  3206 lineto
  2116  3211 lineto
  2116  3216 lineto
  2111  3226 lineto
  2101  3231 lineto
  2085  3231 lineto
  2070  3226 lineto
  2060  3216 lineto
  2054  3206 lineto
  2049  3185 lineto
  2049  3154 lineto
  2054  3139 lineto
  2065  3129 lineto
  2080  3124 lineto
  2090  3124 lineto
  2106  3129 lineto
  2116  3139 lineto
  2121  3154 lineto
  2121  3160 lineto
  2116  3175 lineto
  2106  3185 lineto
  2090  3190 lineto
  2085  3190 lineto
  2070  3185 lineto
  2060  3175 lineto
  2054  3160 lineto
  2085  3231 moveto
  2075  3226 lineto
  2065  3216 lineto
  2060  3206 lineto
  2054  3185 lineto
  2054  3154 lineto
  2060  3139 lineto
  2070  3129 lineto
  2080  3124 lineto
  2090  3124 moveto
  2101  3129 lineto
  2111  3139 lineto
  2116  3154 lineto
  2116  3160 lineto
  2111  3175 lineto
  2101  3185 lineto
  2090  3190 lineto
  2204  3170 moveto
  2296  3170 lineto
  2363  3231 moveto
  2348  3226 lineto
  2337  3211 lineto
  2332  3185 lineto
  2332  3170 lineto
  2337  3144 lineto
  2348  3129 lineto
  2363  3124 lineto
  2373  3124 lineto
  2389  3129 lineto
  2399  3144 lineto
  2404  3170 lineto
  2404  3185 lineto
 stroke
     9 setlinewidth
  2404  3185 moveto
  2399  3211 lineto
  2389  3226 lineto
  2373  3231 lineto
  2363  3231 lineto
  2363  3231 moveto
  2353  3226 lineto
  2348  3221 lineto
  2343  3211 lineto
  2337  3185 lineto
  2337  3170 lineto
  2343  3144 lineto
  2348  3134 lineto
  2353  3129 lineto
  2363  3124 lineto
  2373  3124 moveto
  2384  3129 lineto
  2389  3134 lineto
  2394  3144 lineto
  2399  3170 lineto
  2399  3185 lineto
  2394  3211 lineto
  2389  3221 lineto
  2384  3226 lineto
  2373  3231 lineto
  2445  3134 moveto
  2440  3129 lineto
  2445  3124 lineto
  2450  3129 lineto
  2445  3134 lineto
  2532  3221 moveto
  2532  3124 lineto
  2538  3231 moveto
  2538  3124 lineto
  2538  3231 moveto
  2481  3154 lineto
  2563  3154 lineto
  2517  3124 moveto
  2553  3124 lineto
  2640  3170 moveto
  2732  3170 lineto
  2799  3231 moveto
  2784  3226 lineto
  2773  3211 lineto
  2768  3185 lineto
  2768  3170 lineto
  2773  3144 lineto
  2784  3129 lineto
  2799  3124 lineto
  2809  3124 lineto
  2825  3129 lineto
  2835  3144 lineto
  2840  3170 lineto
  2840  3185 lineto
  2835  3211 lineto
  2825  3226 lineto
  2809  3231 lineto
  2799  3231 lineto
  2799  3231 moveto
  2789  3226 lineto
  2784  3221 lineto
  2779  3211 lineto
  2773  3185 lineto
  2773  3170 lineto
  2779  3144 lineto
  2784  3134 lineto
  2789  3129 lineto
  2799  3124 lineto
  2809  3124 moveto
  2820  3129 lineto
  2825  3134 lineto
  2830  3144 lineto
  2835  3170 lineto
  2835  3185 lineto
  2830  3211 lineto
  2825  3221 lineto
  2820  3226 lineto
  2809  3231 lineto
  2881  3134 moveto
  2876  3129 lineto
  2881  3124 lineto
  2886  3129 lineto
  2881  3134 lineto
  2927  3211 moveto
  2933  3206 lineto
  2927  3201 lineto
  2922  3206 lineto
  2922  3211 lineto
  2927  3221 lineto
  2933  3226 lineto
  2948  3231 lineto
  2968  3231 lineto
  2984  3226 lineto
  2989  3221 lineto
  2994  3211 lineto
  2994  3201 lineto
  2989  3190 lineto
  2974  3180 lineto
  2948  3170 lineto
  2938  3165 lineto
  2927  3154 lineto
  2922  3139 lineto
  2922  3124 lineto
  2968  3231 moveto
  2979  3226 lineto
  2984  3221 lineto
  2989  3211 lineto
  2989  3201 lineto
  2984  3190 lineto
  2968  3180 lineto
  2948  3170 lineto
  2922  3134 moveto
  2927  3139 lineto
  2938  3139 lineto
  2963  3129 lineto
  2979  3129 lineto
  2989  3134 lineto
  2994  3139 lineto
  2938  3139 moveto
  2963  3124 lineto
  2984  3124 lineto
  2989  3129 lineto
  2994  3139 lineto
  2994  3149 lineto
  3269  3231 moveto
  3253  3226 lineto
  3243  3211 lineto
  3238  3185 lineto
  3238  3170 lineto
  3243  3144 lineto
  3253  3129 lineto
  3269  3124 lineto
  3279  3124 lineto
  3294  3129 lineto
  3305  3144 lineto
  3310  3170 lineto
  3310  3185 lineto
  3305  3211 lineto
  3294  3226 lineto
  3279  3231 lineto
  3269  3231 lineto
  3269  3231 moveto
  3258  3226 lineto
  3253  3221 lineto
  3248  3211 lineto
  3243  3185 lineto
  3243  3170 lineto
  3248  3144 lineto
  3253  3134 lineto
  3258  3129 lineto
 stroke
     9 setlinewidth
  3258  3129 moveto
  3269  3124 lineto
  3279  3124 moveto
  3289  3129 lineto
  3294  3134 lineto
  3299  3144 lineto
  3305  3170 lineto
  3305  3185 lineto
  3299  3211 lineto
  3294  3221 lineto
  3289  3226 lineto
  3279  3231 lineto
  3594  3231 moveto
  3578  3226 lineto
  3568  3211 lineto
  3563  3185 lineto
  3563  3170 lineto
  3568  3144 lineto
  3578  3129 lineto
  3594  3124 lineto
  3604  3124 lineto
  3619  3129 lineto
  3630  3144 lineto
  3635  3170 lineto
  3635  3185 lineto
  3630  3211 lineto
  3619  3226 lineto
  3604  3231 lineto
  3594  3231 lineto
  3594  3231 moveto
  3583  3226 lineto
  3578  3221 lineto
  3573  3211 lineto
  3568  3185 lineto
  3568  3170 lineto
  3573  3144 lineto
  3578  3134 lineto
  3583  3129 lineto
  3594  3124 lineto
  3604  3124 moveto
  3614  3129 lineto
  3619  3134 lineto
  3624  3144 lineto
  3630  3170 lineto
  3630  3185 lineto
  3624  3211 lineto
  3619  3221 lineto
  3614  3226 lineto
  3604  3231 lineto
  3676  3134 moveto
  3671  3129 lineto
  3676  3124 lineto
  3681  3129 lineto
  3676  3134 lineto
  3722  3211 moveto
  3727  3206 lineto
  3722  3201 lineto
  3717  3206 lineto
  3717  3211 lineto
  3722  3221 lineto
  3727  3226 lineto
  3742  3231 lineto
  3763  3231 lineto
  3778  3226 lineto
  3784  3221 lineto
  3789  3211 lineto
  3789  3201 lineto
  3784  3190 lineto
  3768  3180 lineto
  3742  3170 lineto
  3732  3165 lineto
  3722  3154 lineto
  3717  3139 lineto
  3717  3124 lineto
  3763  3231 moveto
  3773  3226 lineto
  3778  3221 lineto
  3784  3211 lineto
  3784  3201 lineto
  3778  3190 lineto
  3763  3180 lineto
  3742  3170 lineto
  3717  3134 moveto
  3722  3139 lineto
  3732  3139 lineto
  3758  3129 lineto
  3773  3129 lineto
  3784  3134 lineto
  3789  3139 lineto
  3732  3139 moveto
  3758  3124 lineto
  3778  3124 lineto
  3784  3129 lineto
  3789  3139 lineto
  3789  3149 lineto
  1538  3323 moveto
  1723  3323 lineto
  1538  3401 moveto
  1600  3401 lineto
  1538  3480 moveto
  1600  3480 lineto
  1538  3559 moveto
  1600  3559 lineto
  1538  3638 moveto
  1600  3638 lineto
  1538  3716 moveto
  1723  3716 lineto
  1538  3795 moveto
  1600  3795 lineto
  1538  3874 moveto
  1600  3874 lineto
  1538  3953 moveto
  1600  3953 lineto
  1538  4031 moveto
  1600  4031 lineto
  1538  4110 moveto
  1723  4110 lineto
  1538  4189 moveto
  1600  4189 lineto
  1538  4268 moveto
  1600  4268 lineto
  1538  4347 moveto
  1600  4347 lineto
  1538  4425 moveto
  1600  4425 lineto
  1538  4504 moveto
  1723  4504 lineto
  1538  4583 moveto
  1600  4583 lineto
  1538  4662 moveto
  1600  4662 lineto
  1538  4740 moveto
  1600  4740 lineto
  1538  4819 moveto
  1600  4819 lineto
  1538  4898 moveto
  1723  4898 lineto
  1538  4977 moveto
  1600  4977 lineto
  1538  5055 moveto
  1600  5055 lineto
  1538  5134 moveto
  1600  5134 lineto
  1538  5213 moveto
  1600  5213 lineto
  1538  5292 moveto
  1723  5292 lineto
  1276  3318 moveto
  1368  3318 lineto
  1409  3359 moveto
 stroke
     9 setlinewidth
  1409  3359 moveto
  1415  3354 lineto
  1409  3349 lineto
  1404  3354 lineto
  1404  3359 lineto
  1409  3369 lineto
  1415  3374 lineto
  1430  3379 lineto
  1450  3379 lineto
  1466  3374 lineto
  1471  3364 lineto
  1471  3349 lineto
  1466  3338 lineto
  1450  3333 lineto
  1435  3333 lineto
  1450  3379 moveto
  1461  3374 lineto
  1466  3364 lineto
  1466  3349 lineto
  1461  3338 lineto
  1450  3333 lineto
  1450  3333 moveto
  1461  3328 lineto
  1471  3318 lineto
  1476  3308 lineto
  1476  3292 lineto
  1471  3282 lineto
  1466  3277 lineto
  1450  3272 lineto
  1430  3272 lineto
  1415  3277 lineto
  1409  3282 lineto
  1404  3292 lineto
  1404  3297 lineto
  1409  3302 lineto
  1415  3297 lineto
  1409  3292 lineto
  1466  3323 moveto
  1471  3308 lineto
  1471  3292 lineto
  1466  3282 lineto
  1461  3277 lineto
  1450  3272 lineto
  1276  3711 moveto
  1368  3711 lineto
  1409  3752 moveto
  1415  3747 lineto
  1409  3742 lineto
  1404  3747 lineto
  1404  3752 lineto
  1409  3762 lineto
  1415  3767 lineto
  1430  3772 lineto
  1450  3772 lineto
  1466  3767 lineto
  1471  3762 lineto
  1476  3752 lineto
  1476  3742 lineto
  1471  3731 lineto
  1456  3721 lineto
  1430  3711 lineto
  1420  3706 lineto
  1409  3695 lineto
  1404  3680 lineto
  1404  3665 lineto
  1450  3772 moveto
  1461  3767 lineto
  1466  3762 lineto
  1471  3752 lineto
  1471  3742 lineto
  1466  3731 lineto
  1450  3721 lineto
  1430  3711 lineto
  1404  3675 moveto
  1409  3680 lineto
  1420  3680 lineto
  1445  3670 lineto
  1461  3670 lineto
  1471  3675 lineto
  1476  3680 lineto
  1420  3680 moveto
  1445  3665 lineto
  1466  3665 lineto
  1471  3670 lineto
  1476  3680 lineto
  1476  3690 lineto
  1276  4105 moveto
  1368  4105 lineto
  1420  4146 moveto
  1430  4151 lineto
  1445  4166 lineto
  1445  4059 lineto
  1440  4161 moveto
  1440  4059 lineto
  1420  4059 moveto
  1466  4059 lineto
  1384  4560 moveto
  1368  4555 lineto
  1358  4540 lineto
  1353  4514 lineto
  1353  4499 lineto
  1358  4473 lineto
  1368  4458 lineto
  1384  4453 lineto
  1394  4453 lineto
  1409  4458 lineto
  1420  4473 lineto
  1425  4499 lineto
  1425  4514 lineto
  1420  4540 lineto
  1409  4555 lineto
  1394  4560 lineto
  1384  4560 lineto
  1384  4560 moveto
  1373  4555 lineto
  1368  4550 lineto
  1363  4540 lineto
  1358  4514 lineto
  1358  4499 lineto
  1363  4473 lineto
  1368  4463 lineto
  1373  4458 lineto
  1384  4453 lineto
  1394  4453 moveto
  1404  4458 lineto
  1409  4463 lineto
  1415  4473 lineto
  1420  4499 lineto
  1420  4514 lineto
  1415  4540 lineto
  1409  4550 lineto
  1404  4555 lineto
  1394  4560 lineto
  1368  4934 moveto
  1379  4939 lineto
  1394  4954 lineto
  1394  4847 lineto
  1389  4949 moveto
  1389  4847 lineto
  1368  4847 moveto
  1415  4847 lineto
  1358  5328 moveto
  1363  5323 lineto
  1358  5318 lineto
  1353  5323 lineto
  1353  5328 lineto
  1358  5338 lineto
  1363  5343 lineto
  1379  5348 lineto
  1399  5348 lineto
 stroke
     9 setlinewidth
  1399  5348 moveto
  1415  5343 lineto
  1420  5338 lineto
  1425  5328 lineto
  1425  5318 lineto
  1420  5307 lineto
  1404  5297 lineto
  1379  5287 lineto
  1368  5282 lineto
  1358  5271 lineto
  1353  5256 lineto
  1353  5241 lineto
  1399  5348 moveto
  1409  5343 lineto
  1415  5338 lineto
  1420  5328 lineto
  1420  5318 lineto
  1415  5307 lineto
  1399  5297 lineto
  1379  5287 lineto
  1353  5251 moveto
  1358  5256 lineto
  1368  5256 lineto
  1394  5246 lineto
  1409  5246 lineto
  1420  5251 lineto
  1425  5256 lineto
  1368  5256 moveto
  1394  5241 lineto
  1415  5241 lineto
  1420  5246 lineto
  1425  5256 lineto
  1425  5266 lineto
  3055  3772 moveto
  3019  3665 lineto
  3055  3772 moveto
  3091  3665 lineto
  3055  3757 moveto
  3086  3665 lineto
  3029  3695 moveto
  3075  3695 lineto
  3009  3665 moveto
  3039  3665 lineto
  3070  3665 moveto
  3101  3665 lineto
  3137  3690 moveto
  3147  3695 lineto
  3163  3711 lineto
  3163  3603 lineto
  3157  3706 moveto
  3157  3603 lineto
  3137  3603 moveto
  3183  3603 lineto
  3265  3793 moveto
  3255  3783 lineto
  3245  3767 lineto
  3234  3747 lineto
  3229  3721 lineto
  3229  3701 lineto
  3234  3675 lineto
  3245  3654 lineto
  3255  3639 lineto
  3265  3629 lineto
  3255  3783 moveto
  3245  3762 lineto
  3240  3747 lineto
  3234  3721 lineto
  3234  3701 lineto
  3240  3675 lineto
  3245  3660 lineto
  3255  3639 lineto
  3358  3737 moveto
  3358  3629 lineto
  3363  3737 moveto
  3363  3629 lineto
  3358  3721 moveto
  3347  3731 lineto
  3337  3737 lineto
  3327  3737 lineto
  3311  3731 lineto
  3301  3721 lineto
  3296  3706 lineto
  3296  3695 lineto
  3301  3680 lineto
  3311  3670 lineto
  3327  3665 lineto
  3337  3665 lineto
  3347  3670 lineto
  3358  3680 lineto
  3327  3737 moveto
  3317  3731 lineto
  3306  3721 lineto
  3301  3706 lineto
  3301  3695 lineto
  3306  3680 lineto
  3317  3670 lineto
  3327  3665 lineto
  3342  3629 moveto
  3378  3629 lineto
  3404  3802 moveto
  3407  3798 lineto
  3404  3795 lineto
  3400  3798 lineto
  3400  3802 lineto
  3404  3808 lineto
  3407  3812 lineto
  3417  3815 lineto
  3431  3815 lineto
  3441  3812 lineto
  3445  3808 lineto
  3448  3802 lineto
  3448  3795 lineto
  3445  3788 lineto
  3435  3781 lineto
  3417  3774 lineto
  3411  3771 lineto
  3404  3764 lineto
  3400  3754 lineto
  3400  3743 lineto
  3431  3815 moveto
  3438  3812 lineto
  3441  3808 lineto
  3445  3802 lineto
  3445  3795 lineto
  3441  3788 lineto
  3431  3781 lineto
  3417  3774 lineto
  3400  3750 moveto
  3404  3754 lineto
  3411  3754 lineto
  3428  3747 lineto
  3438  3747 lineto
  3445  3750 lineto
  3448  3754 lineto
  3411  3754 moveto
  3428  3743 lineto
  3441  3743 lineto
  3445  3747 lineto
  3448  3754 lineto
  3448  3760 lineto
  3474  3793 moveto
  3484  3783 lineto
  3494  3767 lineto
  3505  3747 lineto
  3510  3721 lineto
  3510  3701 lineto
  3505  3675 lineto
  3494  3654 lineto
  3484  3639 lineto
  3474  3629 lineto
 stroke
     9 setlinewidth
  3484  3783 moveto
  3494  3762 lineto
  3500  3747 lineto
  3505  3721 lineto
  3505  3701 lineto
  3500  3675 lineto
  3494  3660 lineto
  3484  3639 lineto
  1538  4641 moveto
  1538  4641 lineto
  1593  4643 lineto
  1647  4645 lineto
  1702  4647 lineto
  1756  4650 lineto
  1811  4652 lineto
  1866  4654 lineto
  1920  4656 lineto
  1975  4659 lineto
  2029  4661 lineto
  2084  4664 lineto
  2138  4666 lineto
  2193  4669 lineto
  2247  4672 lineto
  2302  4675 lineto
  2356  4678 lineto
  2411  4681 lineto
  2465  4684 lineto
  2520  4687 lineto
  2575  4691 lineto
  2629  4694 lineto
  2684  4698 lineto
  2738  4702 lineto
  2793  4706 lineto
  2847  4710 lineto
  2902  4715 lineto
  2956  4719 lineto
  3011  4724 lineto
  3065  4729 lineto
  3120  4734 lineto
  3174  4740 lineto
  3229  4745 lineto
  3284  4751 lineto
  3338  4758 lineto
  3393  4764 lineto
  3447  4772 lineto
  3502  4779 lineto
  3556  4787 lineto
  3611  4795 lineto
  3665  4804 lineto
  3720  4813 lineto
  3775  4823 lineto
  3829  4834 lineto
  3884  4845 lineto
  3938  4857 lineto
  4184  5292 moveto
  4184  3323 lineto
  4184  3323 moveto
  6584  3323 lineto
  6584  3323 moveto
  6584  5292 lineto
  6584  5292 moveto
  4184  5292 lineto
  5797  4693 moveto
  5797  4654 lineto
  5797  4674 moveto
  5756  4674 lineto
  5756  4693 moveto
  5756  4654 lineto
  5795  4766 moveto
  5758  4766 lineto
  5776  4766 moveto
  5776  4581 lineto
  5795  4581 moveto
  5758  4581 lineto
  5735  4633 moveto
  5817  4715 lineto
  5735  4715 moveto
  5817  4633 lineto
  4906  4640 moveto
  4906  4600 lineto
  4906  4620 moveto
  4649  4620 lineto
  4649  4640 moveto
  4649  4600 lineto
  4796  4859 moveto
  4759  4859 lineto
  4778  4859 moveto
  4778  4381 lineto
  4796  4381 moveto
  4759  4381 lineto
  4737  4579 moveto
  4819  4661 lineto
  4737  4661 moveto
  4819  4579 lineto
  5453  4565 moveto
  5453  4525 lineto
  5453  4545 moveto
  5330  4545 lineto
  5330  4565 moveto
  5330  4525 lineto
  5410  4735 moveto
  5373  4735 lineto
  5392  4735 moveto
  5392  4356 lineto
  5410  4356 moveto
  5373  4356 lineto
  5351  4504 moveto
  5433  4586 lineto
  5351  4586 moveto
  5433  4504 lineto
  5163  3816 moveto
  5163  3776 lineto
  5163  3796 moveto
  4969  3796 lineto
  4969  3816 moveto
  4969  3776 lineto
  5084  4219 moveto
  5047  4219 lineto
  5066  4219 moveto
  5066  3373 lineto
  5084  3373 moveto
  5047  3373 lineto
  5025  3755 moveto
  5107  3837 lineto
  5025  3837 moveto
  5107  3755 lineto
  4184  3323 moveto
  4184  3507 lineto
  4271  3323 moveto
  4271  3384 lineto
  4359  3323 moveto
  4359  3384 lineto
  4446  3323 moveto
  4446  3384 lineto
  4533  3323 moveto
  4533  3384 lineto
  4620  3323 moveto
  4620  3507 lineto
  4708  3323 moveto
  4708  3384 lineto
  4795  3323 moveto
  4795  3384 lineto
  4882  3323 moveto
  4882  3384 lineto
  4969  3323 moveto
  4969  3384 lineto
  5057  3323 moveto
  5057  3507 lineto
  5144  3323 moveto
  5144  3384 lineto
 stroke
     9 setlinewidth
  5231  3323 moveto
  5231  3384 lineto
  5318  3323 moveto
  5318  3384 lineto
  5406  3323 moveto
  5406  3384 lineto
  5493  3323 moveto
  5493  3507 lineto
  5580  3323 moveto
  5580  3384 lineto
  5668  3323 moveto
  5668  3384 lineto
  5755  3323 moveto
  5755  3384 lineto
  5842  3323 moveto
  5842  3384 lineto
  5929  3323 moveto
  5929  3507 lineto
  6017  3323 moveto
  6017  3384 lineto
  6104  3323 moveto
  6104  3384 lineto
  6191  3323 moveto
  6191  3384 lineto
  6278  3323 moveto
  6278  3384 lineto
  6366  3323 moveto
  6366  3507 lineto
  6453  3323 moveto
  6453  3384 lineto
  6540  3323 moveto
  6540  3384 lineto
  3977  3170 moveto
  4069  3170 lineto
  4136  3231 moveto
  4121  3226 lineto
  4110  3211 lineto
  4105  3185 lineto
  4105  3170 lineto
  4110  3144 lineto
  4121  3129 lineto
  4136  3124 lineto
  4146  3124 lineto
  4162  3129 lineto
  4172  3144 lineto
  4177  3170 lineto
  4177  3185 lineto
  4172  3211 lineto
  4162  3226 lineto
  4146  3231 lineto
  4136  3231 lineto
  4136  3231 moveto
  4126  3226 lineto
  4121  3221 lineto
  4116  3211 lineto
  4110  3185 lineto
  4110  3170 lineto
  4116  3144 lineto
  4121  3134 lineto
  4126  3129 lineto
  4136  3124 lineto
  4146  3124 moveto
  4157  3129 lineto
  4162  3134 lineto
  4167  3144 lineto
  4172  3170 lineto
  4172  3185 lineto
  4167  3211 lineto
  4162  3221 lineto
  4157  3226 lineto
  4146  3231 lineto
  4218  3134 moveto
  4213  3129 lineto
  4218  3124 lineto
  4223  3129 lineto
  4218  3134 lineto
  4285  3231 moveto
  4270  3226 lineto
  4264  3216 lineto
  4264  3201 lineto
  4270  3190 lineto
  4285  3185 lineto
  4305  3185 lineto
  4321  3190 lineto
  4326  3201 lineto
  4326  3216 lineto
  4321  3226 lineto
  4305  3231 lineto
  4285  3231 lineto
  4285  3231 moveto
  4275  3226 lineto
  4270  3216 lineto
  4270  3201 lineto
  4275  3190 lineto
  4285  3185 lineto
  4305  3185 moveto
  4316  3190 lineto
  4321  3201 lineto
  4321  3216 lineto
  4316  3226 lineto
  4305  3231 lineto
  4285  3185 moveto
  4270  3180 lineto
  4264  3175 lineto
  4259  3165 lineto
  4259  3144 lineto
  4264  3134 lineto
  4270  3129 lineto
  4285  3124 lineto
  4305  3124 lineto
  4321  3129 lineto
  4326  3134 lineto
  4331  3144 lineto
  4331  3165 lineto
  4326  3175 lineto
  4321  3180 lineto
  4305  3185 lineto
  4285  3185 moveto
  4275  3180 lineto
  4270  3175 lineto
  4264  3165 lineto
  4264  3144 lineto
  4270  3134 lineto
  4275  3129 lineto
  4285  3124 lineto
  4305  3124 moveto
  4316  3129 lineto
  4321  3134 lineto
  4326  3144 lineto
  4326  3165 lineto
  4321  3175 lineto
  4316  3180 lineto
  4305  3185 lineto
  4413  3170 moveto
  4505  3170 lineto
  4572  3231 moveto
  4557  3226 lineto
  4546  3211 lineto
  4541  3185 lineto
  4541  3170 lineto
  4546  3144 lineto
  4557  3129 lineto
  4572  3124 lineto
  4582  3124 lineto
  4598  3129 lineto
  4608  3144 lineto
  4613  3170 lineto
  4613  3185 lineto
  4608  3211 lineto
  4598  3226 lineto
 stroke
     9 setlinewidth
  4598  3226 moveto
  4582  3231 lineto
  4572  3231 lineto
  4572  3231 moveto
  4562  3226 lineto
  4557  3221 lineto
  4552  3211 lineto
  4546  3185 lineto
  4546  3170 lineto
  4552  3144 lineto
  4557  3134 lineto
  4562  3129 lineto
  4572  3124 lineto
  4582  3124 moveto
  4593  3129 lineto
  4598  3134 lineto
  4603  3144 lineto
  4608  3170 lineto
  4608  3185 lineto
  4603  3211 lineto
  4598  3221 lineto
  4593  3226 lineto
  4582  3231 lineto
  4654  3134 moveto
  4649  3129 lineto
  4654  3124 lineto
  4659  3129 lineto
  4654  3134 lineto
  4757  3216 moveto
  4752  3211 lineto
  4757  3206 lineto
  4762  3211 lineto
  4762  3216 lineto
  4757  3226 lineto
  4747  3231 lineto
  4731  3231 lineto
  4716  3226 lineto
  4706  3216 lineto
  4700  3206 lineto
  4695  3185 lineto
  4695  3154 lineto
  4700  3139 lineto
  4711  3129 lineto
  4726  3124 lineto
  4736  3124 lineto
  4752  3129 lineto
  4762  3139 lineto
  4767  3154 lineto
  4767  3160 lineto
  4762  3175 lineto
  4752  3185 lineto
  4736  3190 lineto
  4731  3190 lineto
  4716  3185 lineto
  4706  3175 lineto
  4700  3160 lineto
  4731  3231 moveto
  4721  3226 lineto
  4711  3216 lineto
  4706  3206 lineto
  4700  3185 lineto
  4700  3154 lineto
  4706  3139 lineto
  4716  3129 lineto
  4726  3124 lineto
  4736  3124 moveto
  4747  3129 lineto
  4757  3139 lineto
  4762  3154 lineto
  4762  3160 lineto
  4757  3175 lineto
  4747  3185 lineto
  4736  3190 lineto
  4850  3170 moveto
  4942  3170 lineto
  5009  3231 moveto
  4994  3226 lineto
  4983  3211 lineto
  4978  3185 lineto
  4978  3170 lineto
  4983  3144 lineto
  4994  3129 lineto
  5009  3124 lineto
  5019  3124 lineto
  5035  3129 lineto
  5045  3144 lineto
  5050  3170 lineto
  5050  3185 lineto
  5045  3211 lineto
  5035  3226 lineto
  5019  3231 lineto
  5009  3231 lineto
  5009  3231 moveto
  4999  3226 lineto
  4994  3221 lineto
  4989  3211 lineto
  4983  3185 lineto
  4983  3170 lineto
  4989  3144 lineto
  4994  3134 lineto
  4999  3129 lineto
  5009  3124 lineto
  5019  3124 moveto
  5030  3129 lineto
  5035  3134 lineto
  5040  3144 lineto
  5045  3170 lineto
  5045  3185 lineto
  5040  3211 lineto
  5035  3221 lineto
  5030  3226 lineto
  5019  3231 lineto
  5091  3134 moveto
  5086  3129 lineto
  5091  3124 lineto
  5096  3129 lineto
  5091  3134 lineto
  5178  3221 moveto
  5178  3124 lineto
  5184  3231 moveto
  5184  3124 lineto
  5184  3231 moveto
  5127  3154 lineto
  5209  3154 lineto
  5163  3124 moveto
  5199  3124 lineto
  5286  3170 moveto
  5378  3170 lineto
  5445  3231 moveto
  5430  3226 lineto
  5419  3211 lineto
  5414  3185 lineto
  5414  3170 lineto
  5419  3144 lineto
  5430  3129 lineto
  5445  3124 lineto
  5455  3124 lineto
  5471  3129 lineto
  5481  3144 lineto
  5486  3170 lineto
  5486  3185 lineto
  5481  3211 lineto
  5471  3226 lineto
  5455  3231 lineto
  5445  3231 lineto
  5445  3231 moveto
  5435  3226 lineto
  5430  3221 lineto
  5425  3211 lineto
  5419  3185 lineto
 stroke
     9 setlinewidth
  5419  3185 moveto
  5419  3170 lineto
  5425  3144 lineto
  5430  3134 lineto
  5435  3129 lineto
  5445  3124 lineto
  5455  3124 moveto
  5466  3129 lineto
  5471  3134 lineto
  5476  3144 lineto
  5481  3170 lineto
  5481  3185 lineto
  5476  3211 lineto
  5471  3221 lineto
  5466  3226 lineto
  5455  3231 lineto
  5527  3134 moveto
  5522  3129 lineto
  5527  3124 lineto
  5532  3129 lineto
  5527  3134 lineto
  5573  3211 moveto
  5579  3206 lineto
  5573  3201 lineto
  5568  3206 lineto
  5568  3211 lineto
  5573  3221 lineto
  5579  3226 lineto
  5594  3231 lineto
  5614  3231 lineto
  5630  3226 lineto
  5635  3221 lineto
  5640  3211 lineto
  5640  3201 lineto
  5635  3190 lineto
  5620  3180 lineto
  5594  3170 lineto
  5584  3165 lineto
  5573  3154 lineto
  5568  3139 lineto
  5568  3124 lineto
  5614  3231 moveto
  5625  3226 lineto
  5630  3221 lineto
  5635  3211 lineto
  5635  3201 lineto
  5630  3190 lineto
  5614  3180 lineto
  5594  3170 lineto
  5568  3134 moveto
  5573  3139 lineto
  5584  3139 lineto
  5609  3129 lineto
  5625  3129 lineto
  5635  3134 lineto
  5640  3139 lineto
  5584  3139 moveto
  5609  3124 lineto
  5630  3124 lineto
  5635  3129 lineto
  5640  3139 lineto
  5640  3149 lineto
  5914  3231 moveto
  5898  3226 lineto
  5888  3211 lineto
  5883  3185 lineto
  5883  3170 lineto
  5888  3144 lineto
  5898  3129 lineto
  5914  3124 lineto
  5924  3124 lineto
  5939  3129 lineto
  5950  3144 lineto
  5955  3170 lineto
  5955  3185 lineto
  5950  3211 lineto
  5939  3226 lineto
  5924  3231 lineto
  5914  3231 lineto
  5914  3231 moveto
  5903  3226 lineto
  5898  3221 lineto
  5893  3211 lineto
  5888  3185 lineto
  5888  3170 lineto
  5893  3144 lineto
  5898  3134 lineto
  5903  3129 lineto
  5914  3124 lineto
  5924  3124 moveto
  5934  3129 lineto
  5939  3134 lineto
  5944  3144 lineto
  5950  3170 lineto
  5950  3185 lineto
  5944  3211 lineto
  5939  3221 lineto
  5934  3226 lineto
  5924  3231 lineto
  6240  3231 moveto
  6224  3226 lineto
  6214  3211 lineto
  6209  3185 lineto
  6209  3170 lineto
  6214  3144 lineto
  6224  3129 lineto
  6240  3124 lineto
  6250  3124 lineto
  6265  3129 lineto
  6276  3144 lineto
  6281  3170 lineto
  6281  3185 lineto
  6276  3211 lineto
  6265  3226 lineto
  6250  3231 lineto
  6240  3231 lineto
  6240  3231 moveto
  6229  3226 lineto
  6224  3221 lineto
  6219  3211 lineto
  6214  3185 lineto
  6214  3170 lineto
  6219  3144 lineto
  6224  3134 lineto
  6229  3129 lineto
  6240  3124 lineto
  6250  3124 moveto
  6260  3129 lineto
  6265  3134 lineto
  6270  3144 lineto
  6276  3170 lineto
  6276  3185 lineto
  6270  3211 lineto
  6265  3221 lineto
  6260  3226 lineto
  6250  3231 lineto
  6322  3134 moveto
  6317  3129 lineto
  6322  3124 lineto
  6327  3129 lineto
  6322  3134 lineto
  6368  3211 moveto
  6373  3206 lineto
  6368  3201 lineto
  6363  3206 lineto
  6363  3211 lineto
  6368  3221 lineto
  6373  3226 lineto
  6388  3231 lineto
  6409  3231 lineto
 stroke
     9 setlinewidth
  6409  3231 moveto
  6424  3226 lineto
  6430  3221 lineto
  6435  3211 lineto
  6435  3201 lineto
  6430  3190 lineto
  6414  3180 lineto
  6388  3170 lineto
  6378  3165 lineto
  6368  3154 lineto
  6363  3139 lineto
  6363  3124 lineto
  6409  3231 moveto
  6419  3226 lineto
  6424  3221 lineto
  6430  3211 lineto
  6430  3201 lineto
  6424  3190 lineto
  6409  3180 lineto
  6388  3170 lineto
  6363  3134 moveto
  6368  3139 lineto
  6378  3139 lineto
  6404  3129 lineto
  6419  3129 lineto
  6430  3134 lineto
  6435  3139 lineto
  6378  3139 moveto
  6404  3124 lineto
  6424  3124 lineto
  6430  3129 lineto
  6435  3139 lineto
  6435  3149 lineto
  6399  3323 moveto
  6584  3323 lineto
  6522  3401 moveto
  6584  3401 lineto
  6522  3480 moveto
  6584  3480 lineto
  6522  3559 moveto
  6584  3559 lineto
  6522  3638 moveto
  6584  3638 lineto
  6399  3716 moveto
  6584  3716 lineto
  6522  3795 moveto
  6584  3795 lineto
  6522  3874 moveto
  6584  3874 lineto
  6522  3953 moveto
  6584  3953 lineto
  6522  4031 moveto
  6584  4031 lineto
  6399  4110 moveto
  6584  4110 lineto
  6522  4189 moveto
  6584  4189 lineto
  6522  4268 moveto
  6584  4268 lineto
  6522  4347 moveto
  6584  4347 lineto
  6522  4425 moveto
  6584  4425 lineto
  6399  4504 moveto
  6584  4504 lineto
  6522  4583 moveto
  6584  4583 lineto
  6522  4662 moveto
  6584  4662 lineto
  6522  4740 moveto
  6584  4740 lineto
  6522  4819 moveto
  6584  4819 lineto
  6399  4898 moveto
  6584  4898 lineto
  6522  4977 moveto
  6584  4977 lineto
  6522  5055 moveto
  6584  5055 lineto
  6522  5134 moveto
  6584  5134 lineto
  6522  5213 moveto
  6584  5213 lineto
  6399  5292 moveto
  6584  5292 lineto
  6666  3318 moveto
  6758  3318 lineto
  6799  3359 moveto
  6805  3354 lineto
  6799  3349 lineto
  6794  3354 lineto
  6794  3359 lineto
  6799  3369 lineto
  6805  3374 lineto
  6820  3379 lineto
  6840  3379 lineto
  6856  3374 lineto
  6861  3364 lineto
  6861  3349 lineto
  6856  3338 lineto
  6840  3333 lineto
  6825  3333 lineto
  6840  3379 moveto
  6851  3374 lineto
  6856  3364 lineto
  6856  3349 lineto
  6851  3338 lineto
  6840  3333 lineto
  6840  3333 moveto
  6851  3328 lineto
  6861  3318 lineto
  6866  3308 lineto
  6866  3292 lineto
  6861  3282 lineto
  6856  3277 lineto
  6840  3272 lineto
  6820  3272 lineto
  6805  3277 lineto
  6799  3282 lineto
  6794  3292 lineto
  6794  3297 lineto
  6799  3302 lineto
  6805  3297 lineto
  6799  3292 lineto
  6856  3323 moveto
  6861  3308 lineto
  6861  3292 lineto
  6856  3282 lineto
  6851  3277 lineto
  6840  3272 lineto
  6666  3711 moveto
  6758  3711 lineto
  6799  3752 moveto
  6805  3747 lineto
  6799  3742 lineto
  6794  3747 lineto
  6794  3752 lineto
  6799  3762 lineto
  6805  3767 lineto
  6820  3772 lineto
  6840  3772 lineto
  6856  3767 lineto
  6861  3762 lineto
  6866  3752 lineto
  6866  3742 lineto
  6861  3731 lineto
  6846  3721 lineto
  6820  3711 lineto
  6810  3706 lineto
  6799  3695 lineto
 stroke
     9 setlinewidth
  6799  3695 moveto
  6794  3680 lineto
  6794  3665 lineto
  6840  3772 moveto
  6851  3767 lineto
  6856  3762 lineto
  6861  3752 lineto
  6861  3742 lineto
  6856  3731 lineto
  6840  3721 lineto
  6820  3711 lineto
  6794  3675 moveto
  6799  3680 lineto
  6810  3680 lineto
  6835  3670 lineto
  6851  3670 lineto
  6861  3675 lineto
  6866  3680 lineto
  6810  3680 moveto
  6835  3665 lineto
  6856  3665 lineto
  6861  3670 lineto
  6866  3680 lineto
  6866  3690 lineto
  6666  4105 moveto
  6758  4105 lineto
  6810  4146 moveto
  6820  4151 lineto
  6835  4166 lineto
  6835  4059 lineto
  6830  4161 moveto
  6830  4059 lineto
  6810  4059 moveto
  6856  4059 lineto
  6774  4560 moveto
  6758  4555 lineto
  6748  4540 lineto
  6743  4514 lineto
  6743  4499 lineto
  6748  4473 lineto
  6758  4458 lineto
  6774  4453 lineto
  6784  4453 lineto
  6799  4458 lineto
  6810  4473 lineto
  6815  4499 lineto
  6815  4514 lineto
  6810  4540 lineto
  6799  4555 lineto
  6784  4560 lineto
  6774  4560 lineto
  6774  4560 moveto
  6763  4555 lineto
  6758  4550 lineto
  6753  4540 lineto
  6748  4514 lineto
  6748  4499 lineto
  6753  4473 lineto
  6758  4463 lineto
  6763  4458 lineto
  6774  4453 lineto
  6784  4453 moveto
  6794  4458 lineto
  6799  4463 lineto
  6805  4473 lineto
  6810  4499 lineto
  6810  4514 lineto
  6805  4540 lineto
  6799  4550 lineto
  6794  4555 lineto
  6784  4560 lineto
  6758  4934 moveto
  6769  4939 lineto
  6784  4954 lineto
  6784  4847 lineto
  6779  4949 moveto
  6779  4847 lineto
  6758  4847 moveto
  6805  4847 lineto
  6748  5328 moveto
  6753  5323 lineto
  6748  5318 lineto
  6743  5323 lineto
  6743  5328 lineto
  6748  5338 lineto
  6753  5343 lineto
  6769  5348 lineto
  6789  5348 lineto
  6805  5343 lineto
  6810  5338 lineto
  6815  5328 lineto
  6815  5318 lineto
  6810  5307 lineto
  6794  5297 lineto
  6769  5287 lineto
  6758  5282 lineto
  6748  5271 lineto
  6743  5256 lineto
  6743  5241 lineto
  6789  5348 moveto
  6799  5343 lineto
  6805  5338 lineto
  6810  5328 lineto
  6810  5318 lineto
  6805  5307 lineto
  6789  5297 lineto
  6769  5287 lineto
  6743  5251 moveto
  6748  5256 lineto
  6758  5256 lineto
  6784  5246 lineto
  6799  5246 lineto
  6810  5251 lineto
  6815  5256 lineto
  6758  5256 moveto
  6784  5241 lineto
  6805  5241 lineto
  6810  5246 lineto
  6815  5256 lineto
  6815  5266 lineto
  5701  3772 moveto
  5665  3665 lineto
  5701  3772 moveto
  5737  3665 lineto
  5701  3757 moveto
  5732  3665 lineto
  5675  3695 moveto
  5721  3695 lineto
  5655  3665 moveto
  5685  3665 lineto
  5716  3665 moveto
  5747  3665 lineto
  5773  3690 moveto
  5778  3685 lineto
  5773  3680 lineto
  5767  3685 lineto
  5767  3690 lineto
  5773  3701 lineto
  5778  3706 lineto
  5793  3711 lineto
  5814  3711 lineto
  5829  3706 lineto
  5834  3701 lineto
  5839  3690 lineto
  5839  3680 lineto
  5834  3670 lineto
  5819  3660 lineto
  5793  3649 lineto
  5783  3644 lineto
  5773  3634 lineto
 stroke
     9 setlinewidth
  5773  3634 moveto
  5767  3618 lineto
  5767  3603 lineto
  5814  3711 moveto
  5824  3706 lineto
  5829  3701 lineto
  5834  3690 lineto
  5834  3680 lineto
  5829  3670 lineto
  5814  3660 lineto
  5793  3649 lineto
  5767  3613 moveto
  5773  3618 lineto
  5783  3618 lineto
  5809  3608 lineto
  5824  3608 lineto
  5834  3613 lineto
  5839  3618 lineto
  5783  3618 moveto
  5809  3603 lineto
  5829  3603 lineto
  5834  3608 lineto
  5839  3618 lineto
  5839  3629 lineto
  5911  3793 moveto
  5901  3783 lineto
  5891  3767 lineto
  5880  3747 lineto
  5875  3721 lineto
  5875  3701 lineto
  5880  3675 lineto
  5891  3654 lineto
  5901  3639 lineto
  5911  3629 lineto
  5901  3783 moveto
  5891  3762 lineto
  5886  3747 lineto
  5880  3721 lineto
  5880  3701 lineto
  5886  3675 lineto
  5891  3660 lineto
  5901  3639 lineto
  6004  3737 moveto
  6004  3629 lineto
  6009  3737 moveto
  6009  3629 lineto
  6004  3721 moveto
  5993  3731 lineto
  5983  3737 lineto
  5973  3737 lineto
  5957  3731 lineto
  5947  3721 lineto
  5942  3706 lineto
  5942  3695 lineto
  5947  3680 lineto
  5957  3670 lineto
  5973  3665 lineto
  5983  3665 lineto
  5993  3670 lineto
  6004  3680 lineto
  5973  3737 moveto
  5963  3731 lineto
  5952  3721 lineto
  5947  3706 lineto
  5947  3695 lineto
  5952  3680 lineto
  5963  3670 lineto
  5973  3665 lineto
  5988  3629 moveto
  6024  3629 lineto
  6050  3802 moveto
  6053  3798 lineto
  6050  3795 lineto
  6046  3798 lineto
  6046  3802 lineto
  6050  3808 lineto
  6053  3812 lineto
  6063  3815 lineto
  6077  3815 lineto
  6087  3812 lineto
  6091  3808 lineto
  6094  3802 lineto
  6094  3795 lineto
  6091  3788 lineto
  6081  3781 lineto
  6063  3774 lineto
  6057  3771 lineto
  6050  3764 lineto
  6046  3754 lineto
  6046  3743 lineto
  6077  3815 moveto
  6084  3812 lineto
  6087  3808 lineto
  6091  3802 lineto
  6091  3795 lineto
  6087  3788 lineto
  6077  3781 lineto
  6063  3774 lineto
  6046  3750 moveto
  6050  3754 lineto
  6057  3754 lineto
  6074  3747 lineto
  6084  3747 lineto
  6091  3750 lineto
  6094  3754 lineto
  6057  3754 moveto
  6074  3743 lineto
  6087  3743 lineto
  6091  3747 lineto
  6094  3754 lineto
  6094  3760 lineto
  6120  3793 moveto
  6130  3783 lineto
  6140  3767 lineto
  6151  3747 lineto
  6156  3721 lineto
  6156  3701 lineto
  6151  3675 lineto
  6140  3654 lineto
  6130  3639 lineto
  6120  3629 lineto
  6130  3783 moveto
  6140  3762 lineto
  6146  3747 lineto
  6151  3721 lineto
  6151  3701 lineto
  6146  3675 lineto
  6140  3660 lineto
  6130  3639 lineto
  3985  2955 moveto
  3985  2820 lineto
  3992  2955 moveto
  3992  2820 lineto
  3985  2935 moveto
  3972  2948 lineto
  3960  2955 lineto
  3947  2955 lineto
  3928  2948 lineto
  3915  2935 lineto
  3908  2916 lineto
  3908  2903 lineto
  3915  2884 lineto
  3928  2871 lineto
  3947  2865 lineto
  3960  2865 lineto
  3972  2871 lineto
  3985  2884 lineto
  3947  2955 moveto
  3934  2948 lineto
  3921  2935 lineto
 stroke
     9 setlinewidth
  3921  2935 moveto
  3915  2916 lineto
  3915  2903 lineto
  3921  2884 lineto
  3934  2871 lineto
  3947  2865 lineto
  3966  2820 moveto
  4011  2820 lineto
  4043  3036 moveto
  4047  3031 lineto
  4043  3027 lineto
  4039  3031 lineto
  4039  3036 lineto
  4043  3044 lineto
  4047  3048 lineto
  4060  3053 lineto
  4077  3053 lineto
  4090  3048 lineto
  4094  3044 lineto
  4098  3036 lineto
  4098  3027 lineto
  4094  3019 lineto
  4081  3010 lineto
  4060  3002 lineto
  4051  2997 lineto
  4043  2989 lineto
  4039  2976 lineto
  4039  2963 lineto
  4077  3053 moveto
  4085  3048 lineto
  4090  3044 lineto
  4094  3036 lineto
  4094  3027 lineto
  4090  3019 lineto
  4077  3010 lineto
  4060  3002 lineto
  4039  2972 moveto
  4043  2976 lineto
  4051  2976 lineto
  4073  2967 lineto
  4085  2967 lineto
  4094  2972 lineto
  4098  2976 lineto
  4051  2976 moveto
  4073  2963 lineto
  4090  2963 lineto
  4094  2967 lineto
  4098  2976 lineto
  4098  2984 lineto
  4239  3025 moveto
  4124  2820 lineto
  4284  2999 moveto
  4284  2865 lineto
  4290  2999 moveto
  4329  2884 lineto
  4284  2999 moveto
  4329  2865 lineto
  4373  2999 moveto
  4329  2865 lineto
  4373  2999 moveto
  4373  2865 lineto
  4380  2999 moveto
  4380  2865 lineto
  4265  2999 moveto
  4290  2999 lineto
  4373  2999 moveto
  4399  2999 lineto
  4265  2865 moveto
  4303  2865 lineto
  4354  2865 moveto
  4399  2865 lineto
  4444  2923 moveto
  4444  2814 lineto
  4450  2795 lineto
  4463  2788 lineto
  4476  2788 lineto
  4489  2795 lineto
  4495  2807 lineto
  4450  2923 moveto
  4450  2814 lineto
  4457  2795 lineto
  4463  2788 lineto
  4425  2878 moveto
  4476  2878 lineto
  4533  3036 moveto
  4538  3031 lineto
  4533  3027 lineto
  4529  3031 lineto
  4529  3036 lineto
  4533  3044 lineto
  4538  3048 lineto
  4550  3053 lineto
  4568  3053 lineto
  4580  3048 lineto
  4585  3044 lineto
  4589  3036 lineto
  4589  3027 lineto
  4585  3019 lineto
  4572  3010 lineto
  4550  3002 lineto
  4542  2997 lineto
  4533  2989 lineto
  4529  2976 lineto
  4529  2963 lineto
  4568  3053 moveto
  4576  3048 lineto
  4580  3044 lineto
  4585  3036 lineto
  4585  3027 lineto
  4580  3019 lineto
  4568  3010 lineto
  4550  3002 lineto
  4529  2972 moveto
  4533  2976 lineto
  4542  2976 lineto
  4563  2967 lineto
  4576  2967 lineto
  4585  2972 lineto
  4589  2976 lineto
  4542  2976 moveto
  4563  2963 lineto
  4580  2963 lineto
  4585  2967 lineto
  4589  2976 lineto
  4589  2984 lineto
  4184  4605 moveto
  4184  4605 lineto
  4239  4606 lineto
  4293  4608 lineto
  4348  4609 lineto
  4402  4611 lineto
  4457  4612 lineto
  4511  4614 lineto
  4566  4616 lineto
  4620  4618 lineto
  4675  4619 lineto
  4729  4621 lineto
  4784  4623 lineto
  4839  4625 lineto
  4893  4627 lineto
  4948  4629 lineto
  5002  4631 lineto
  5057  4634 lineto
  5111  4636 lineto
  5166  4639 lineto
  5220  4641 lineto
  5275  4644 lineto
  5329  4646 lineto
  5384  4649 lineto
  5438  4652 lineto
 stroke
     9 setlinewidth
  5438  4652 moveto
  5493  4655 lineto
  5548  4659 lineto
  5602  4662 lineto
  5657  4665 lineto
  5711  4669 lineto
  5766  4673 lineto
  5820  4677 lineto
  5875  4681 lineto
  5929  4686 lineto
  5984  4690 lineto
  6038  4695 lineto
  6093  4700 lineto
  6147  4706 lineto
  6202  4711 lineto
  6257  4718 lineto
  6311  4724 lineto
  6366  4731 lineto
  6420  4738 lineto
  6475  4746 lineto
  6529  4755 lineto
  6584  4763 lineto
  6584  4763 lineto
 stroke
 showpage
%Fin3
